Encrypted Linear Contextual Bandit

Contextual bandit is a general framework for online learning in sequential decision-making problems that has found application in a wide range of domains, including recommendation systems, online advertising, and clinical trials. A critical aspect of bandit methods is that they require to observe the contexts --i.e., individual or group-level data-- and rewards in order to solve the sequential problem. The large deployment in industrial applications has increased interest in methods that preserve the users' privacy. In this paper, we introduce a privacy-preserving bandit framework based on homomorphic encryption{\color{violet} which allows computations using encrypted data}. The algorithm \textit{only} observes encrypted information (contexts and rewards) and has no ability to decrypt it. Leveraging the properties of homomorphic encryption, we show that despite the complexity of the setting, it is possible to solve linear contextual bandits over encrypted data with a $\widetilde{O}(d\sqrt{T})$ regret bound in any linear contextual bandit problem, while keeping data encrypted.

==> fig2.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
    \definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
    \definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
    \definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
    \definecolor{color4}{rgb}{1,0.498039215686275,0}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    width=9cm,
    height=7cm,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.4,0.45)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=129,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=11,
    ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.63934519811869)
--(axis cs:0,0.343597659024167)
--(axis cs:1,0.583199101063221)
--(axis cs:2,0.770999041296163)
--(axis cs:3,0.770999041296163)
--(axis cs:4,0.933445912166595)
--(axis cs:5,1.18528296305252)
--(axis cs:6,1.33457548981895)
--(axis cs:7,1.58009331809084)
--(axis cs:8,1.83936630271614)
--(axis cs:9,1.83936630271614)
--(axis cs:10,2.00267587835081)
--(axis cs:11,2.18923479771765)
--(axis cs:12,2.38353157439804)
--(axis cs:13,2.38353157439804)
--(axis cs:14,2.44910689786871)
--(axis cs:15,2.59247517969258)
--(axis cs:16,2.75024976562034)
--(axis cs:17,2.75024976562034)
--(axis cs:18,2.95583597216625)
--(axis cs:19,2.95583597216625)
--(axis cs:20,3.05856290432058)
--(axis cs:21,3.19447669182776)
--(axis cs:22,3.29993677333309)
--(axis cs:23,3.42494139069601)
--(axis cs:24,3.5672070741553)
--(axis cs:25,3.72224842828504)
--(axis cs:26,3.90213527587483)
--(axis cs:27,3.90213527587483)
--(axis cs:28,4.00558622111137)
--(axis cs:29,4.05557220712342)
--(axis cs:30,4.12038864318993)
--(axis cs:31,4.36538208211736)
--(axis cs:32,4.46240104096167)
--(axis cs:33,4.58938273964483)
--(axis cs:34,4.6442291477503)
--(axis cs:35,4.73154735704293)
--(axis cs:36,4.76704127167832)
--(axis cs:37,4.81270387128045)
--(axis cs:38,4.86043020798958)
--(axis cs:39,4.86043020798958)
--(axis cs:40,4.86043020798958)
--(axis cs:41,4.94465811310644)
--(axis cs:42,4.94465811310644)
--(axis cs:43,5.00544673422676)
--(axis cs:44,5.04485264135298)
--(axis cs:45,5.11661965829536)
--(axis cs:46,5.16675760390845)
--(axis cs:47,5.16675760390845)
--(axis cs:48,5.25359439718235)
--(axis cs:49,5.25359439718235)
--(axis cs:50,5.27784176292851)
--(axis cs:51,5.34031811761299)
--(axis cs:52,5.36580837979998)
--(axis cs:53,5.41182980849957)
--(axis cs:54,5.48981783206823)
--(axis cs:55,5.51980222575973)
--(axis cs:56,5.51980222575973)
--(axis cs:57,5.51980222575973)
--(axis cs:58,5.51980222575973)
--(axis cs:59,5.51980222575973)
--(axis cs:60,5.51980222575973)
--(axis cs:61,5.51980222575973)
--(axis cs:62,5.51980222575973)
--(axis cs:63,5.51980222575973)
--(axis cs:64,5.59069307974533)
--(axis cs:65,5.70232321284756)
--(axis cs:66,5.76772434272288)
--(axis cs:67,5.83073223987008)
--(axis cs:68,5.92817247077233)
--(axis cs:69,5.92817247077233)
--(axis cs:70,6.01819903528845)
--(axis cs:71,6.01819903528845)
--(axis cs:72,6.01819903528845)
--(axis cs:73,6.01819903528845)
--(axis cs:74,6.01819903528845)
--(axis cs:75,6.01819903528845)
--(axis cs:76,6.01819903528845)
--(axis cs:77,6.01819903528845)
--(axis cs:78,6.01819903528845)
--(axis cs:79,6.01819903528845)
--(axis cs:80,6.01819903528845)
--(axis cs:81,6.01819903528845)
--(axis cs:82,6.01819903528845)
--(axis cs:83,6.01819903528845)
--(axis cs:84,6.01819903528845)
--(axis cs:85,6.01819903528845)
--(axis cs:86,6.01819903528845)
--(axis cs:87,6.01819903528845)
--(axis cs:88,6.01819903528845)
--(axis cs:89,6.01819903528845)
--(axis cs:90,6.01819903528845)
--(axis cs:91,6.01819903528845)
--(axis cs:92,6.01819903528845)
--(axis cs:93,6.01819903528845)
--(axis cs:94,6.01819903528845)
--(axis cs:95,6.01819903528845)
--(axis cs:96,6.01819903528845)
--(axis cs:97,6.01819903528845)
--(axis cs:98,6.01819903528845)
--(axis cs:99,6.01819903528845)
--(axis cs:100,6.01819903528845)
--(axis cs:101,6.01819903528845)
--(axis cs:102,6.01819903528845)
--(axis cs:103,6.01819903528845)
--(axis cs:104,6.01819903528845)
--(axis cs:105,6.01819903528845)
--(axis cs:106,6.01819903528845)
--(axis cs:107,6.01819903528845)
--(axis cs:108,6.01819903528845)
--(axis cs:109,6.01819903528845)
--(axis cs:110,6.01819903528845)
--(axis cs:111,6.01819903528845)
--(axis cs:112,6.01819903528845)
--(axis cs:113,6.01819903528845)
--(axis cs:114,6.01819903528845)
--(axis cs:115,6.01819903528845)
--(axis cs:116,6.01819903528845)
--(axis cs:117,6.01819903528845)
--(axis cs:118,6.01819903528845)
--(axis cs:119,6.01819903528845)
--(axis cs:120,6.01819903528845)
--(axis cs:121,6.01819903528845)
--(axis cs:122,6.01819903528845)
--(axis cs:123,6.01819903528845)
--(axis cs:124,6.01819903528845)
--(axis cs:125,6.01819903528845)
--(axis cs:126,6.01819903528845)
--(axis cs:127,6.01819903528845)
--(axis cs:128,6.01819903528845)
--(axis cs:129,6.01819903528845)
--(axis cs:129,7.34045810756869)
--(axis cs:129,7.34045810756869)
--(axis cs:128,7.34045810756869)
--(axis cs:127,7.34045810756869)
--(axis cs:126,7.34045810756869)
--(axis cs:125,7.34045810756869)
--(axis cs:124,7.34045810756869)
--(axis cs:123,7.34045810756869)
--(axis cs:122,7.34045810756869)
--(axis cs:121,7.34045810756869)
--(axis cs:120,7.34045810756869)
--(axis cs:119,7.34045810756869)
--(axis cs:118,7.34045810756869)
--(axis cs:117,7.34045810756869)
--(axis cs:116,7.34045810756869)
--(axis cs:115,7.34045810756869)
--(axis cs:114,7.34045810756869)
--(axis cs:113,7.34045810756869)
--(axis cs:112,7.34045810756869)
--(axis cs:111,7.34045810756869)
--(axis cs:110,7.34045810756869)
--(axis cs:109,7.34045810756869)
--(axis cs:108,7.34045810756869)
--(axis cs:107,7.34045810756869)
--(axis cs:106,7.34045810756869)
--(axis cs:105,7.34045810756869)
--(axis cs:104,7.34045810756869)
--(axis cs:103,7.34045810756869)
--(axis cs:102,7.34045810756869)
--(axis cs:101,7.34045810756869)
--(axis cs:100,7.34045810756869)
--(axis cs:99,7.34045810756869)
--(axis cs:98,7.34045810756869)
--(axis cs:97,7.34045810756869)
--(axis cs:96,7.34045810756869)
--(axis cs:95,7.34045810756869)
--(axis cs:94,7.34045810756869)
--(axis cs:93,7.34045810756869)
--(axis cs:92,7.34045810756869)
--(axis cs:91,7.34045810756869)
--(axis cs:90,7.34045810756869)
--(axis cs:89,7.34045810756869)
--(axis cs:88,7.34045810756869)
--(axis cs:87,7.34045810756869)
--(axis cs:86,7.34045810756869)
--(axis cs:85,7.34045810756869)
--(axis cs:84,7.34045810756869)
--(axis cs:83,7.34045810756869)
--(axis cs:82,7.34045810756869)
--(axis cs:81,7.34045810756869)
--(axis cs:80,7.34045810756869)
--(axis cs:79,7.34045810756869)
--(axis cs:78,7.34045810756869)
--(axis cs:77,7.34045810756869)
--(axis cs:76,7.34045810756869)
--(axis cs:75,7.34045810756869)
--(axis cs:74,7.34045810756869)
--(axis cs:73,7.34045810756869)
--(axis cs:72,7.34045810756869)
--(axis cs:71,7.34045810756869)
--(axis cs:70,7.34045810756869)
--(axis cs:69,7.27405610065624)
--(axis cs:68,7.27405610065624)
--(axis cs:67,7.21506776012992)
--(axis cs:66,7.1823899429914)
--(axis cs:65,7.15210535858101)
--(axis cs:64,7.10730692025467)
--(axis cs:63,7.08251205995456)
--(axis cs:62,7.08251205995456)
--(axis cs:61,7.08251205995456)
--(axis cs:60,7.08251205995456)
--(axis cs:59,7.08251205995456)
--(axis cs:58,7.08251205995456)
--(axis cs:57,7.08251205995456)
--(axis cs:56,7.08251205995456)
--(axis cs:55,7.08251205995456)
--(axis cs:54,6.95606788221748)
--(axis cs:53,6.78194162007186)
--(axis cs:52,6.63659162020002)
--(axis cs:51,6.5663961681013)
--(axis cs:50,6.3767582370715)
--(axis cs:49,6.30531988853194)
--(axis cs:48,6.30531988853194)
--(axis cs:47,6.0792995389487)
--(axis cs:46,6.0792995389487)
--(axis cs:45,5.97300891313322)
--(axis cs:44,5.85340450150416)
--(axis cs:43,5.79712469434467)
--(axis cs:42,5.66654188689356)
--(axis cs:41,5.66654188689356)
--(axis cs:40,5.55939836343899)
--(axis cs:39,5.55939836343899)
--(axis cs:38,5.55939836343899)
--(axis cs:37,5.51143898586241)
--(axis cs:36,5.46141587117882)
--(axis cs:35,5.4012240715285)
--(axis cs:34,5.33211370939256)
--(axis cs:33,5.1955886889266)
--(axis cs:32,5.03551324475261)
--(axis cs:31,4.9411607750255)
--(axis cs:30,4.70772564252436)
--(axis cs:29,4.67685636430515)
--(axis cs:28,4.63115663603149)
--(axis cs:27,4.38680758126803)
--(axis cs:26,4.38680758126803)
--(axis cs:25,4.18395157171495)
--(axis cs:24,4.05193578298755)
--(axis cs:23,3.84640146644684)
--(axis cs:22,3.78003465523834)
--(axis cs:21,3.69412330817224)
--(axis cs:20,3.63866566710799)
--(axis cs:19,3.55002117069089)
--(axis cs:18,3.55002117069089)
--(axis cs:17,3.4078073772368)
--(axis cs:16,3.4078073772368)
--(axis cs:15,3.27852482030742)
--(axis cs:14,3.13483595927415)
--(axis cs:13,3.04398271131625)
--(axis cs:12,3.04398271131625)
--(axis cs:11,2.82973663085377)
--(axis cs:10,2.60775269307776)
--(axis cs:9,2.51894798299815)
--(axis cs:8,2.51894798299815)
--(axis cs:7,2.36967811048059)
--(axis cs:6,2.07602451018105)
--(axis cs:5,1.87751703694748)
--(axis cs:4,1.59018265926198)
--(axis cs:3,1.46557238727527)
--(axis cs:2,1.46557238727527)
--(axis cs:1,1.04402947036535)
--(axis cs:0,0.63934519811869)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.63934519811869)
--(axis cs:0,0.343597659024167)
--(axis cs:1,0.583199101063221)
--(axis cs:2,0.770999041296163)
--(axis cs:3,0.770999041296163)
--(axis cs:4,0.933445912166595)
--(axis cs:5,1.18528296305252)
--(axis cs:6,1.33457548981895)
--(axis cs:7,1.58009331809084)
--(axis cs:8,1.7509757322395)
--(axis cs:9,1.7509757322395)
--(axis cs:10,1.90862026972016)
--(axis cs:11,2.08927485637576)
--(axis cs:12,2.27775133543934)
--(axis cs:13,2.38353157439804)
--(axis cs:14,2.44910689786871)
--(axis cs:15,2.59247517969258)
--(axis cs:16,2.7796400856979)
--(axis cs:17,2.7796400856979)
--(axis cs:18,2.88973465812757)
--(axis cs:19,2.88973465812757)
--(axis cs:20,2.99115714147061)
--(axis cs:21,3.11863530828693)
--(axis cs:22,3.23374184025881)
--(axis cs:23,3.35182470023111)
--(axis cs:24,3.50931930545753)
--(axis cs:25,3.59917123264322)
--(axis cs:26,3.69796352871415)
--(axis cs:27,3.69796352871415)
--(axis cs:28,3.77867468021536)
--(axis cs:29,3.90242638856865)
--(axis cs:30,3.96263294476208)
--(axis cs:31,4.08460219470881)
--(axis cs:32,4.13565181024349)
--(axis cs:33,4.28798710589488)
--(axis cs:34,4.30833561066021)
--(axis cs:35,4.38749714620179)
--(axis cs:36,4.38749714620179)
--(axis cs:37,4.49788239913976)
--(axis cs:38,4.53442347678787)
--(axis cs:39,4.53442347678787)
--(axis cs:40,4.59018161071315)
--(axis cs:41,4.66453633245375)
--(axis cs:42,4.66453633245375)
--(axis cs:43,4.72186878750685)
--(axis cs:44,4.76114905484013)
--(axis cs:45,4.90933127230914)
--(axis cs:46,4.95141148729916)
--(axis cs:47,4.95141148729916)
--(axis cs:48,5.11275902240435)
--(axis cs:49,5.11275902240435)
--(axis cs:50,5.24901664644285)
--(axis cs:51,5.38041174259961)
--(axis cs:52,5.41746260353784)
--(axis cs:53,5.4514828436244)
--(axis cs:54,5.48830549034745)
--(axis cs:55,5.48830549034745)
--(axis cs:56,5.48830549034745)
--(axis cs:57,5.48830549034745)
--(axis cs:58,5.48830549034745)
--(axis cs:59,5.48830549034745)
--(axis cs:60,5.52222491643331)
--(axis cs:61,5.52222491643331)
--(axis cs:62,5.55342707715819)
--(axis cs:63,5.55342707715819)
--(axis cs:64,5.55342707715819)
--(axis cs:65,5.55342707715819)
--(axis cs:66,5.55342707715819)
--(axis cs:67,5.55342707715819)
--(axis cs:68,5.55342707715819)
--(axis cs:69,5.55342707715819)
--(axis cs:70,5.55342707715819)
--(axis cs:71,5.55342707715819)
--(axis cs:72,5.55342707715819)
--(axis cs:73,5.55342707715819)
--(axis cs:74,5.55342707715819)
--(axis cs:75,5.55342707715819)
--(axis cs:76,5.55342707715819)
--(axis cs:77,5.55342707715819)
--(axis cs:78,5.55342707715819)
--(axis cs:79,5.55342707715819)
--(axis cs:80,5.55342707715819)
--(axis cs:81,5.55342707715819)
--(axis cs:82,5.55342707715819)
--(axis cs:83,5.55342707715819)
--(axis cs:84,5.55342707715819)
--(axis cs:85,5.55342707715819)
--(axis cs:86,5.55342707715819)
--(axis cs:87,5.55342707715819)
--(axis cs:88,5.55342707715819)
--(axis cs:89,5.55342707715819)
--(axis cs:90,5.55342707715819)
--(axis cs:91,5.55342707715819)
--(axis cs:92,5.55342707715819)
--(axis cs:93,5.55342707715819)
--(axis cs:94,5.55342707715819)
--(axis cs:95,5.55342707715819)
--(axis cs:96,5.55342707715819)
--(axis cs:97,5.55342707715819)
--(axis cs:98,5.55342707715819)
--(axis cs:99,5.55342707715819)
--(axis cs:100,5.55342707715819)
--(axis cs:101,5.55342707715819)
--(axis cs:102,5.55342707715819)
--(axis cs:103,5.55342707715819)
--(axis cs:104,5.55342707715819)
--(axis cs:105,5.55342707715819)
--(axis cs:106,5.55342707715819)
--(axis cs:107,5.55342707715819)
--(axis cs:108,5.55342707715819)
--(axis cs:109,5.6369672127915)
--(axis cs:110,5.6369672127915)
--(axis cs:111,5.71242721129727)
--(axis cs:112,5.71242721129727)
--(axis cs:113,5.71242721129727)
--(axis cs:114,5.71242721129727)
--(axis cs:115,5.71242721129727)
--(axis cs:116,5.71242721129727)
--(axis cs:117,5.71242721129727)
--(axis cs:118,5.77990819252743)
--(axis cs:119,5.83978869284946)
--(axis cs:120,5.83978869284946)
--(axis cs:121,5.83978869284946)
--(axis cs:122,5.83978869284946)
--(axis cs:123,5.83978869284946)
--(axis cs:124,5.83978869284946)
--(axis cs:125,5.83978869284946)
--(axis cs:126,5.83978869284946)
--(axis cs:127,5.83978869284946)
--(axis cs:128,5.83978869284946)
--(axis cs:129,5.95418142890785)
--(axis cs:129,7.39533285680643)
--(axis cs:129,7.39533285680643)
--(axis cs:128,7.19686845000768)
--(axis cs:127,7.19686845000768)
--(axis cs:126,7.19686845000768)
--(axis cs:125,7.19686845000768)
--(axis cs:124,7.19686845000768)
--(axis cs:123,7.19686845000768)
--(axis cs:122,7.19686845000768)
--(axis cs:121,7.19686845000768)
--(axis cs:120,7.19686845000768)
--(axis cs:119,7.19686845000768)
--(axis cs:118,7.10032037890114)
--(axis cs:117,7.01137278870273)
--(axis cs:116,7.01137278870273)
--(axis cs:115,7.01137278870273)
--(axis cs:114,7.01137278870273)
--(axis cs:113,7.01137278870273)
--(axis cs:112,7.01137278870273)
--(axis cs:111,7.01137278870273)
--(axis cs:110,6.93040421577993)
--(axis cs:109,6.93040421577993)
--(axis cs:108,6.85751577998467)
--(axis cs:107,6.85751577998467)
--(axis cs:106,6.85751577998467)
--(axis cs:105,6.85751577998467)
--(axis cs:104,6.85751577998467)
--(axis cs:103,6.85751577998467)
--(axis cs:102,6.85751577998467)
--(axis cs:101,6.85751577998467)
--(axis cs:100,6.85751577998467)
--(axis cs:99,6.85751577998467)
--(axis cs:98,6.85751577998467)
--(axis cs:97,6.85751577998467)
--(axis cs:96,6.85751577998467)
--(axis cs:95,6.85751577998467)
--(axis cs:94,6.85751577998467)
--(axis cs:93,6.85751577998467)
--(axis cs:92,6.85751577998467)
--(axis cs:91,6.85751577998467)
--(axis cs:90,6.85751577998467)
--(axis cs:89,6.85751577998467)
--(axis cs:88,6.85751577998467)
--(axis cs:87,6.85751577998467)
--(axis cs:86,6.85751577998467)
--(axis cs:85,6.85751577998467)
--(axis cs:84,6.85751577998467)
--(axis cs:83,6.85751577998467)
--(axis cs:82,6.85751577998467)
--(axis cs:81,6.85751577998467)
--(axis cs:80,6.85751577998467)
--(axis cs:79,6.85751577998467)
--(axis cs:78,6.85751577998467)
--(axis cs:77,6.85751577998467)
--(axis cs:76,6.85751577998467)
--(axis cs:75,6.85751577998467)
--(axis cs:74,6.85751577998467)
--(axis cs:73,6.85751577998467)
--(axis cs:72,6.85751577998467)
--(axis cs:71,6.85751577998467)
--(axis cs:70,6.85751577998467)
--(axis cs:69,6.85751577998467)
--(axis cs:68,6.85751577998467)
--(axis cs:67,6.85751577998467)
--(axis cs:66,6.85751577998467)
--(axis cs:65,6.85751577998467)
--(axis cs:64,6.85751577998467)
--(axis cs:63,6.85751577998467)
--(axis cs:62,6.85751577998467)
--(axis cs:61,6.79303222642384)
--(axis cs:60,6.79303222642384)
--(axis cs:59,6.73126593822398)
--(axis cs:58,6.73126593822398)
--(axis cs:57,6.73126593822398)
--(axis cs:56,6.73126593822398)
--(axis cs:55,6.73126593822398)
--(axis cs:54,6.73126593822398)
--(axis cs:53,6.67240287066132)
--(axis cs:52,6.61073739646216)
--(axis cs:51,6.55210254311468)
--(axis cs:50,6.33569763927144)
--(axis cs:49,6.21984097759565)
--(axis cs:48,6.21984097759565)
--(axis cs:47,6.0683313698437)
--(axis cs:46,6.0683313698437)
--(axis cs:45,5.95398301340515)
--(axis cs:44,5.81510808801702)
--(axis cs:43,5.75870264106458)
--(axis cs:42,5.62466366754625)
--(axis cs:41,5.62466366754625)
--(axis cs:40,5.50764696071543)
--(axis cs:39,5.46771938035499)
--(axis cs:38,5.46771938035499)
--(axis cs:37,5.40857474371739)
--(axis cs:36,5.26684571094107)
--(axis cs:35,5.26684571094107)
--(axis cs:34,5.18957867505407)
--(axis cs:33,5.1142414655337)
--(axis cs:32,4.88383390404222)
--(axis cs:31,4.83919780529119)
--(axis cs:30,4.67410991238078)
--(axis cs:29,4.63863075428849)
--(axis cs:28,4.5102681769275)
--(axis cs:27,4.39960789985728)
--(axis cs:26,4.39960789985728)
--(axis cs:25,4.21134305307107)
--(axis cs:24,4.10982355168533)
--(axis cs:23,3.91951815691175)
--(axis cs:22,3.84622958831262)
--(axis cs:21,3.76996469171307)
--(axis cs:20,3.70607142995796)
--(axis cs:19,3.61612248472957)
--(axis cs:18,3.61612248472957)
--(axis cs:17,3.53484562858782)
--(axis cs:16,3.53484562858782)
--(axis cs:15,3.27852482030742)
--(axis cs:14,3.13483595927415)
--(axis cs:13,3.04398271131625)
--(axis cs:12,2.99333437884637)
--(axis cs:11,2.7732680007671)
--(axis cs:10,2.54537973027984)
--(axis cs:9,2.45090998204621)
--(axis cs:8,2.45090998204621)
--(axis cs:7,2.36967811048059)
--(axis cs:6,2.07602451018105)
--(axis cs:5,1.87751703694748)
--(axis cs:4,1.59018265926198)
--(axis cs:3,1.46557238727527)
--(axis cs:2,1.46557238727527)
--(axis cs:1,1.04402947036535)
--(axis cs:0,0.63934519811869)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.63934519811869)
--(axis cs:0,0.343597659024167)
--(axis cs:1,0.583199101063221)
--(axis cs:2,0.770999041296163)
--(axis cs:3,0.770999041296163)
--(axis cs:4,0.933445912166595)
--(axis cs:5,1.18528296305252)
--(axis cs:6,1.2475022586837)
--(axis cs:7,1.49536306949196)
--(axis cs:8,1.7470925793058)
--(axis cs:9,1.7470925793058)
--(axis cs:10,1.90435672443811)
--(axis cs:11,2.08530223051208)
--(axis cs:12,2.19921286118369)
--(axis cs:13,2.28445339017006)
--(axis cs:14,2.33996263483515)
--(axis cs:15,2.48910680456561)
--(axis cs:16,2.68160585004085)
--(axis cs:17,2.68160585004085)
--(axis cs:18,2.79798483619632)
--(axis cs:19,2.79798483619632)
--(axis cs:20,2.91690152383205)
--(axis cs:21,2.98958763313414)
--(axis cs:22,3.04146079702023)
--(axis cs:23,3.11110133792278)
--(axis cs:24,3.12345038268829)
--(axis cs:25,3.17131834871348)
--(axis cs:26,3.30962704230102)
--(axis cs:27,3.30962704230102)
--(axis cs:28,3.43535432978218)
--(axis cs:29,3.54346500772115)
--(axis cs:30,3.58735934810487)
--(axis cs:31,3.80577166087659)
--(axis cs:32,3.88846081246319)
--(axis cs:33,4.04740468553398)
--(axis cs:34,4.16438902495395)
--(axis cs:35,4.22314846296129)
--(axis cs:36,4.33464808418403)
--(axis cs:37,4.37407478160163)
--(axis cs:38,4.44262596738366)
--(axis cs:39,4.44262596738366)
--(axis cs:40,4.59121284749772)
--(axis cs:41,4.62777167938785)
--(axis cs:42,4.66932249614879)
--(axis cs:43,4.66932249614879)
--(axis cs:44,4.74004556028406)
--(axis cs:45,4.88858123484742)
--(axis cs:46,4.93332621394325)
--(axis cs:47,4.93332621394325)
--(axis cs:48,4.9889061906355)
--(axis cs:49,4.9889061906355)
--(axis cs:50,4.9889061906355)
--(axis cs:51,5.01864090407995)
--(axis cs:52,5.01864090407995)
--(axis cs:53,5.01864090407995)
--(axis cs:54,5.01864090407995)
--(axis cs:55,5.01864090407995)
--(axis cs:56,5.05986885962352)
--(axis cs:57,5.05986885962352)
--(axis cs:58,5.05986885962352)
--(axis cs:59,5.05986885962352)
--(axis cs:60,5.05986885962352)
--(axis cs:61,5.10396186420627)
--(axis cs:62,5.10396186420627)
--(axis cs:63,5.10396186420627)
--(axis cs:64,5.10396186420627)
--(axis cs:65,5.10396186420627)
--(axis cs:66,5.10396186420627)
--(axis cs:67,5.10396186420627)
--(axis cs:68,5.24136791579527)
--(axis cs:69,5.24136791579527)
--(axis cs:70,5.24136791579527)
--(axis cs:71,5.24136791579527)
--(axis cs:72,5.24136791579527)
--(axis cs:73,5.24136791579527)
--(axis cs:74,5.24136791579527)
--(axis cs:75,5.30429324898531)
--(axis cs:76,5.30429324898531)
--(axis cs:77,5.30429324898531)
--(axis cs:78,5.30429324898531)
--(axis cs:79,5.30429324898531)
--(axis cs:80,5.30429324898531)
--(axis cs:81,5.30429324898531)
--(axis cs:82,5.30429324898531)
--(axis cs:83,5.43617900143295)
--(axis cs:84,5.43617900143295)
--(axis cs:85,5.43617900143295)
--(axis cs:86,5.43617900143295)
--(axis cs:87,5.43617900143295)
--(axis cs:88,5.50652864532829)
--(axis cs:89,5.50652864532829)
--(axis cs:90,5.50652864532829)
--(axis cs:91,5.50652864532829)
--(axis cs:92,5.50652864532829)
--(axis cs:93,5.50652864532829)
--(axis cs:94,5.50652864532829)
--(axis cs:95,5.50652864532829)
--(axis cs:96,5.50652864532829)
--(axis cs:97,5.50652864532829)
--(axis cs:98,5.50652864532829)
--(axis cs:99,5.50652864532829)
--(axis cs:100,5.50652864532829)
--(axis cs:101,5.50652864532829)
--(axis cs:102,5.50652864532829)
--(axis cs:103,5.50652864532829)
--(axis cs:104,5.50652864532829)
--(axis cs:105,5.50652864532829)
--(axis cs:106,5.50652864532829)
--(axis cs:107,5.50652864532829)
--(axis cs:108,5.50652864532829)
--(axis cs:109,5.60591035392136)
--(axis cs:110,5.60591035392136)
--(axis cs:111,5.60591035392136)
--(axis cs:112,5.60591035392136)
--(axis cs:113,5.60591035392136)
--(axis cs:114,5.60591035392136)
--(axis cs:115,5.60591035392136)
--(axis cs:116,5.6666202504215)
--(axis cs:117,5.6666202504215)
--(axis cs:118,5.6666202504215)
--(axis cs:119,5.6666202504215)
--(axis cs:120,5.6666202504215)
--(axis cs:121,5.6666202504215)
--(axis cs:122,5.6666202504215)
--(axis cs:123,5.6666202504215)
--(axis cs:124,5.6666202504215)
--(axis cs:125,5.6666202504215)
--(axis cs:126,5.6666202504215)
--(axis cs:127,5.6666202504215)
--(axis cs:128,5.6666202504215)
--(axis cs:129,5.6666202504215)
--(axis cs:129,6.60455117814993)
--(axis cs:129,6.60455117814993)
--(axis cs:128,6.60455117814993)
--(axis cs:127,6.60455117814993)
--(axis cs:126,6.60455117814993)
--(axis cs:125,6.60455117814993)
--(axis cs:124,6.60455117814993)
--(axis cs:123,6.60455117814993)
--(axis cs:122,6.60455117814993)
--(axis cs:121,6.60455117814993)
--(axis cs:120,6.60455117814993)
--(axis cs:119,6.60455117814993)
--(axis cs:118,6.60455117814993)
--(axis cs:117,6.60455117814993)
--(axis cs:116,6.60455117814993)
--(axis cs:115,6.5088325032215)
--(axis cs:114,6.5088325032215)
--(axis cs:113,6.5088325032215)
--(axis cs:112,6.5088325032215)
--(axis cs:111,6.5088325032215)
--(axis cs:110,6.5088325032215)
--(axis cs:109,6.5088325032215)
--(axis cs:108,6.451785640386)
--(axis cs:107,6.451785640386)
--(axis cs:106,6.451785640386)
--(axis cs:105,6.451785640386)
--(axis cs:104,6.451785640386)
--(axis cs:103,6.451785640386)
--(axis cs:102,6.451785640386)
--(axis cs:101,6.451785640386)
--(axis cs:100,6.451785640386)
--(axis cs:99,6.451785640386)
--(axis cs:98,6.451785640386)
--(axis cs:97,6.451785640386)
--(axis cs:96,6.451785640386)
--(axis cs:95,6.451785640386)
--(axis cs:94,6.451785640386)
--(axis cs:93,6.451785640386)
--(axis cs:92,6.451785640386)
--(axis cs:91,6.451785640386)
--(axis cs:90,6.451785640386)
--(axis cs:89,6.451785640386)
--(axis cs:88,6.451785640386)
--(axis cs:87,6.36570671285277)
--(axis cs:86,6.36570671285277)
--(axis cs:85,6.36570671285277)
--(axis cs:84,6.36570671285277)
--(axis cs:83,6.36570671285277)
--(axis cs:82,6.34116389387184)
--(axis cs:81,6.34116389387184)
--(axis cs:80,6.34116389387184)
--(axis cs:79,6.34116389387184)
--(axis cs:78,6.34116389387184)
--(axis cs:77,6.34116389387184)
--(axis cs:76,6.34116389387184)
--(axis cs:75,6.34116389387184)
--(axis cs:74,6.2476606556333)
--(axis cs:73,6.2476606556333)
--(axis cs:72,6.2476606556333)
--(axis cs:71,6.2476606556333)
--(axis cs:70,6.2476606556333)
--(axis cs:69,6.2476606556333)
--(axis cs:68,6.2476606556333)
--(axis cs:67,6.07220956436516)
--(axis cs:66,6.07220956436516)
--(axis cs:65,6.07220956436516)
--(axis cs:64,6.07220956436516)
--(axis cs:63,6.07220956436516)
--(axis cs:62,6.07220956436516)
--(axis cs:61,6.07220956436516)
--(axis cs:60,6.0206168546622)
--(axis cs:59,6.0206168546622)
--(axis cs:58,6.0206168546622)
--(axis cs:57,6.0206168546622)
--(axis cs:56,6.0206168546622)
--(axis cs:55,5.90541623877719)
--(axis cs:54,5.90541623877719)
--(axis cs:53,5.90541623877719)
--(axis cs:52,5.90541623877719)
--(axis cs:51,5.90541623877719)
--(axis cs:50,5.83946523793593)
--(axis cs:49,5.83946523793593)
--(axis cs:48,5.83946523793593)
--(axis cs:47,5.73861664319961)
--(axis cs:46,5.73861664319961)
--(axis cs:45,5.68767590800973)
--(axis cs:44,5.54915443971594)
--(axis cs:43,5.42850607527979)
--(axis cs:42,5.42850607527979)
--(axis cs:41,5.37437117775501)
--(axis cs:40,5.31524429535942)
--(axis cs:39,5.2117168897592)
--(axis cs:38,5.2117168897592)
--(axis cs:37,5.18458236125551)
--(axis cs:36,5.1283233443874)
--(axis cs:35,5.04845153703871)
--(axis cs:34,4.95078240361748)
--(axis cs:33,4.87639531446602)
--(axis cs:32,4.74828204467967)
--(axis cs:31,4.63959976769484)
--(axis cs:30,4.37958350903799)
--(axis cs:29,4.327792135136)
--(axis cs:28,4.18378852736067)
--(axis cs:27,4.05740152912755)
--(axis cs:26,4.05740152912755)
--(axis cs:25,3.84791022271509)
--(axis cs:24,3.80009247445457)
--(axis cs:23,3.71675580493436)
--(axis cs:22,3.6907106315512)
--(axis cs:21,3.64689808115158)
--(axis cs:20,3.62389847616795)
--(axis cs:19,3.55144373523225)
--(axis cs:18,3.55144373523225)
--(axis cs:17,3.47645129281629)
--(axis cs:16,3.47645129281629)
--(axis cs:15,3.22546462400581)
--(axis cs:14,3.08755165087914)
--(axis cs:13,2.98663232411565)
--(axis cs:12,2.91544428167346)
--(axis cs:11,2.77724062663078)
--(axis cs:10,2.54964327556189)
--(axis cs:9,2.45479313497992)
--(axis cs:8,2.45479313497992)
--(axis cs:7,2.2979797876509)
--(axis cs:6,2.00666916988772)
--(axis cs:5,1.87751703694748)
--(axis cs:4,1.59018265926198)
--(axis cs:3,1.46557238727527)
--(axis cs:2,1.46557238727527)
--(axis cs:1,1.04402947036535)
--(axis cs:0,0.63934519811869)
--cycle;

%\path [fill=color3, fill opacity=0.2]
%(axis cs:0,0.63934519811869)
%--(axis cs:0,0.343597659024167)
%--(axis cs:1,0.662944611242802)
%--(axis cs:2,0.860202112127127)
%--(axis cs:3,0.941066798864692)
%--(axis cs:4,1.11472423729433)
%--(axis cs:5,1.26607188751779)
%--(axis cs:6,1.3309075681037)
%--(axis cs:7,1.58615691819566)
%--(axis cs:8,1.83536818774663)
%--(axis cs:9,1.9081912845667)
%--(axis cs:10,2.11694544616815)
%--(axis cs:11,2.3620097271924)
%--(axis cs:12,2.55215003867865)
%--(axis cs:13,2.70204240601017)
%--(axis cs:14,2.91487071469848)
%--(axis cs:15,3.05908582746626)
%--(axis cs:16,3.23221574352879)
%--(axis cs:17,3.23221574352879)
%--(axis cs:18,3.34631483179016)
%--(axis cs:19,3.34631483179016)
%--(axis cs:20,3.57598724706039)
%--(axis cs:21,3.78297948136229)
%--(axis cs:22,3.91793201826191)
%--(axis cs:23,4.05815950885085)
%--(axis cs:24,4.24462597164176)
%--(axis cs:25,4.42855249385472)
%--(axis cs:26,4.63757479286746)
%--(axis cs:27,4.71055100701403)
%--(axis cs:28,5.04207756258648)
%--(axis cs:29,5.23653781991644)
%--(axis cs:30,5.45389330260273)
%--(axis cs:31,5.69559742301276)
%--(axis cs:32,5.77804833453269)
%--(axis cs:33,5.99476661987002)
%--(axis cs:34,6.05225785708005)
%--(axis cs:35,6.19944456945235)
%--(axis cs:36,6.29769637993934)
%--(axis cs:37,6.44098891527137)
%--(axis cs:38,6.531373839715)
%--(axis cs:39,6.531373839715)
%--(axis cs:40,6.67741097057651)
%--(axis cs:41,6.85070027398455)
%--(axis cs:42,6.99627572760438)
%--(axis cs:43,7.05284116209419)
%--(axis cs:44,7.22542677514595)
%--(axis cs:45,7.38496559803994)
%--(axis cs:46,7.51136428076749)
%--(axis cs:47,7.78087022250446)
%--(axis cs:48,7.88842875429435)
%--(axis cs:49,7.93052936420612)
%--(axis cs:50,8.00255848812085)
%--(axis cs:51,8.19364121179619)
%--(axis cs:52,8.23635623114568)
%--(axis cs:53,8.26587527952339)
%--(axis cs:54,8.26587527952339)
%--(axis cs:55,8.26587527952339)
%--(axis cs:56,8.26587527952339)
%--(axis cs:57,8.29245989037096)
%--(axis cs:58,8.31643290693435)
%--(axis cs:59,8.31643290693435)
%--(axis cs:60,8.52948330118572)
%--(axis cs:61,8.52948330118572)
%--(axis cs:62,8.66169192472435)
%--(axis cs:63,8.66169192472435)
%--(axis cs:64,8.7308139084937)
%--(axis cs:65,8.7308139084937)
%--(axis cs:66,8.7308139084937)
%--(axis cs:67,8.85845933582701)
%--(axis cs:68,8.93074846469331)
%--(axis cs:69,8.93074846469331)
%--(axis cs:70,8.99136578368098)
%--(axis cs:71,8.99136578368098)
%--(axis cs:72,8.99136578368098)
%--(axis cs:73,9.04159308809321)
%--(axis cs:74,9.04159308809321)
%--(axis cs:75,9.04159308809321)
%--(axis cs:76,9.08100110553466)
%--(axis cs:77,9.08100110553466)
%--(axis cs:78,9.08100110553466)
%--(axis cs:79,9.08100110553466)
%--(axis cs:80,9.113746785356)
%--(axis cs:81,9.113746785356)
%--(axis cs:82,9.113746785356)
%--(axis cs:83,9.113746785356)
%--(axis cs:84,9.113746785356)
%--(axis cs:85,9.22185455061592)
%--(axis cs:86,9.28613955519428)
%--(axis cs:87,9.28613955519428)
%--(axis cs:88,9.44785782345178)
%--(axis cs:89,9.52644050996742)
%--(axis cs:90,9.52644050996742)
%--(axis cs:91,9.52644050996742)
%--(axis cs:92,9.6553007263)
%--(axis cs:93,9.70857678719557)
%--(axis cs:94,9.86231445579046)
%--(axis cs:95,9.86231445579046)
%--(axis cs:96,9.86231445579046)
%--(axis cs:97,9.86231445579046)
%--(axis cs:98,9.86231445579046)
%--(axis cs:99,9.86231445579046)
%--(axis cs:100,9.86231445579046)
%--(axis cs:101,9.86231445579046)
%--(axis cs:102,9.86231445579046)
%--(axis cs:103,9.86231445579046)
%--(axis cs:104,9.86231445579046)
%--(axis cs:105,9.86231445579046)
%--(axis cs:106,9.86231445579046)
%--(axis cs:107,9.86231445579046)
%--(axis cs:108,9.86231445579046)
%--(axis cs:109,9.86231445579046)
%--(axis cs:110,9.86231445579046)
%--(axis cs:111,9.86231445579046)
%--(axis cs:112,9.86231445579046)
%--(axis cs:113,9.86231445579046)
%--(axis cs:114,9.86231445579046)
%--(axis cs:115,9.86231445579046)
%--(axis cs:116,9.86231445579046)
%--(axis cs:117,9.86231445579046)
%--(axis cs:118,9.86231445579046)
%--(axis cs:119,9.86231445579046)
%--(axis cs:120,9.86231445579046)
%--(axis cs:121,9.86231445579046)
%--(axis cs:122,9.86231445579046)
%--(axis cs:123,9.86231445579046)
%--(axis cs:124,9.86231445579046)
%--(axis cs:125,9.86231445579046)
%--(axis cs:126,9.86231445579046)
%--(axis cs:127,9.86231445579046)
%--(axis cs:128,9.86231445579046)
%--(axis cs:129,9.86231445579046)
%--(axis cs:129,11.0581426870667)
%--(axis cs:129,11.0581426870667)
%--(axis cs:128,11.0581426870667)
%--(axis cs:127,11.0581426870667)
%--(axis cs:126,11.0581426870667)
%--(axis cs:125,11.0581426870667)
%--(axis cs:124,11.0581426870667)
%--(axis cs:123,11.0581426870667)
%--(axis cs:122,11.0581426870667)
%--(axis cs:121,11.0581426870667)
%--(axis cs:120,11.0581426870667)
%--(axis cs:119,11.0581426870667)
%--(axis cs:118,11.0581426870667)
%--(axis cs:117,11.0581426870667)
%--(axis cs:116,11.0581426870667)
%--(axis cs:115,11.0581426870667)
%--(axis cs:114,11.0581426870667)
%--(axis cs:113,11.0581426870667)
%--(axis cs:112,11.0581426870667)
%--(axis cs:111,11.0581426870667)
%--(axis cs:110,11.0581426870667)
%--(axis cs:109,11.0581426870667)
%--(axis cs:108,11.0581426870667)
%--(axis cs:107,11.0581426870667)
%--(axis cs:106,11.0581426870667)
%--(axis cs:105,11.0581426870667)
%--(axis cs:104,11.0581426870667)
%--(axis cs:103,11.0581426870667)
%--(axis cs:102,11.0581426870667)
%--(axis cs:101,11.0581426870667)
%--(axis cs:100,11.0581426870667)
%--(axis cs:99,11.0581426870667)
%--(axis cs:98,11.0581426870667)
%--(axis cs:97,11.0581426870667)
%--(axis cs:96,11.0581426870667)
%--(axis cs:95,11.0581426870667)
%--(axis cs:94,11.0581426870667)
%--(axis cs:93,10.8990232128044)
%--(axis cs:92,10.7958707022714)
%--(axis cs:91,10.6118737757469)
%--(axis cs:90,10.6118737757469)
%--(axis cs:89,10.6118737757469)
%--(axis cs:88,10.5340278908339)
%--(axis cs:87,10.3828890162343)
%--(axis cs:86,10.3828890162343)
%--(axis cs:85,10.2907454493841)
%--(axis cs:84,10.2424246432154)
%--(axis cs:83,10.2424246432154)
%--(axis cs:82,10.2424246432154)
%--(axis cs:81,10.2424246432154)
%--(axis cs:80,10.2424246432154)
%--(axis cs:79,10.1187417516082)
%--(axis cs:78,10.1187417516082)
%--(axis cs:77,10.1187417516082)
%--(axis cs:76,10.1187417516082)
%--(axis cs:75,10.0017211976211)
%--(axis cs:74,10.0017211976211)
%--(axis cs:73,10.0017211976211)
%--(axis cs:72,9.89551993060473)
%--(axis cs:71,9.89551993060473)
%--(axis cs:70,9.89551993060473)
%--(axis cs:69,9.79970867816384)
%--(axis cs:68,9.79970867816384)
%--(axis cs:67,9.71556923560156)
%--(axis cs:66,9.6867860915063)
%--(axis cs:65,9.6867860915063)
%--(axis cs:64,9.6867860915063)
%--(axis cs:63,9.59947950384707)
%--(axis cs:62,9.59947950384707)
%--(axis cs:61,9.57525955595714)
%--(axis cs:60,9.57525955595714)
%--(axis cs:59,9.47545280735137)
%--(axis cs:58,9.47545280735137)
%--(axis cs:57,9.40374010962904)
%--(axis cs:56,9.3346390061909)
%--(axis cs:55,9.3346390061909)
%--(axis cs:54,9.3346390061909)
%--(axis cs:53,9.3346390061909)
%--(axis cs:52,9.26847234028289)
%--(axis cs:51,9.21550164534667)
%--(axis cs:50,8.90235579759344)
%--(axis cs:49,8.78301349293674)
%--(axis cs:48,8.72942838856279)
%--(axis cs:47,8.5848726346384)
%--(axis cs:46,8.38509286208965)
%--(axis cs:45,8.25937725910292)
%--(axis cs:44,8.03617322485405)
%--(axis cs:43,7.86095883790581)
%--(axis cs:42,7.72615284382419)
%--(axis cs:41,7.61961401172974)
%--(axis cs:40,7.41016045799492)
%--(axis cs:39,7.14765473171358)
%--(axis cs:38,7.14765473171358)
%--(axis cs:37,6.98592537044292)
%--(axis cs:36,6.72067504863209)
%--(axis cs:35,6.62755543054765)
%--(axis cs:34,6.46188500006281)
%--(axis cs:33,6.32800480870141)
%--(axis cs:32,6.10123737975303)
%--(axis cs:31,5.99231686270152)
%--(axis cs:30,5.75559241168299)
%--(axis cs:29,5.56440503722642)
%--(axis cs:28,5.35032243741352)
%--(axis cs:27,5.02119185012883)
%--(axis cs:26,4.93773949284683)
%--(axis cs:25,4.76401893471671)
%--(axis cs:24,4.66088831407253)
%--(axis cs:23,4.49955477686344)
%--(axis cs:22,4.44841083888095)
%--(axis cs:21,4.39199194720914)
%--(axis cs:20,4.25118418151104)
%--(axis cs:19,4.13305659678127)
%--(axis cs:18,4.13305659678127)
%--(axis cs:17,4.05578425647121)
%--(axis cs:16,4.05578425647121)
%--(axis cs:15,3.9418570296766)
%--(axis cs:14,3.79901499958724)
%--(axis cs:13,3.54255759398983)
%--(axis cs:12,3.3795928184642)
%--(axis cs:11,3.1611902728076)
%--(axis cs:10,2.84128312526042)
%--(axis cs:9,2.70223728686187)
%--(axis cs:8,2.52294609796765)
%--(axis cs:7,2.36361451037577)
%--(axis cs:6,2.0796924318963)
%--(axis cs:5,1.95315668391078)
%--(axis cs:4,1.72176147699138)
%--(axis cs:3,1.60836177256388)
%--(axis cs:2,1.53279788787287)
%--(axis cs:1,1.12071253161434)
%--(axis cs:0,0.63934519811869)
%--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.579765540837939)
--(axis cs:0,0.281691602019204)
--(axis cs:1,0.718052827784625)
--(axis cs:2,1.10889806410593)
--(axis cs:3,1.15851252008727)
--(axis cs:4,1.52071513872173)
--(axis cs:5,1.75775497089855)
--(axis cs:6,2.05683626102685)
--(axis cs:7,2.40218777238191)
--(axis cs:8,2.52851883685562)
--(axis cs:9,2.76490953404112)
--(axis cs:10,2.93262456463413)
--(axis cs:11,3.10320541563164)
--(axis cs:12,3.10320541563164)
--(axis cs:13,3.21291378332544)
--(axis cs:14,3.41491551069295)
--(axis cs:15,3.68075503322922)
--(axis cs:16,3.79405380819014)
--(axis cs:17,3.90959020389555)
--(axis cs:18,4.32880991109654)
--(axis cs:19,4.41862191592318)
--(axis cs:20,4.5428944224088)
--(axis cs:21,4.81413167169313)
--(axis cs:22,4.91838647675986)
--(axis cs:23,5.07464730290337)
--(axis cs:24,5.25108485786835)
--(axis cs:25,5.39839508109795)
--(axis cs:26,5.65746847904584)
--(axis cs:27,5.79551722401195)
--(axis cs:28,5.84080080135819)
--(axis cs:29,5.84080080135819)
--(axis cs:30,6.02853535821665)
--(axis cs:31,6.13527926973718)
--(axis cs:32,6.18965219173565)
--(axis cs:33,6.30174639839299)
--(axis cs:34,6.36739373195922)
--(axis cs:35,6.48352854060538)
--(axis cs:36,6.60616873523652)
--(axis cs:37,6.82399696824488)
--(axis cs:38,6.88766014333617)
--(axis cs:39,7.01790936674266)
--(axis cs:40,7.17511208050707)
--(axis cs:41,7.2696698654155)
--(axis cs:42,7.57636973912305)
--(axis cs:43,7.74402410491972)
--(axis cs:44,7.87175404935055)
--(axis cs:45,7.99178095362932)
--(axis cs:46,8.1439417629905)
--(axis cs:47,8.24938846685001)
--(axis cs:48,8.24938846685001)
--(axis cs:49,8.29372084231808)
--(axis cs:50,8.45927254425763)
--(axis cs:51,8.45927254425763)
--(axis cs:52,8.52181668922654)
--(axis cs:53,8.52181668922654)
--(axis cs:54,8.52181668922654)
--(axis cs:55,8.52181668922654)
--(axis cs:56,8.58240433328978)
--(axis cs:57,8.58240433328978)
--(axis cs:58,8.67702303877973)
--(axis cs:59,8.67702303877973)
--(axis cs:60,8.67702303877973)
--(axis cs:61,8.77970164028162)
--(axis cs:62,8.77970164028162)
--(axis cs:63,8.77970164028162)
--(axis cs:64,8.8767889080405)
--(axis cs:65,9.01868374810382)
--(axis cs:66,9.08789764831583)
--(axis cs:67,9.15117116388252)
--(axis cs:68,9.27418292656536)
--(axis cs:69,9.3926408857106)
--(axis cs:70,9.3926408857106)
--(axis cs:71,9.45266040972703)
--(axis cs:72,9.47807636697755)
--(axis cs:73,9.47807636697755)
--(axis cs:74,9.5766893095817)
--(axis cs:75,9.5766893095817)
--(axis cs:76,9.66992699001901)
--(axis cs:77,9.66992699001901)
--(axis cs:78,9.66992699001901)
--(axis cs:79,9.66992699001901)
--(axis cs:80,9.75751758655225)
--(axis cs:81,9.75751758655225)
--(axis cs:82,9.75751758655225)
--(axis cs:83,9.83928216907674)
--(axis cs:84,9.83928216907674)
--(axis cs:85,9.83928216907674)
--(axis cs:86,9.83928216907674)
--(axis cs:87,9.83928216907674)
--(axis cs:88,9.83928216907674)
--(axis cs:89,9.83928216907674)
--(axis cs:90,9.83928216907674)
--(axis cs:91,9.83928216907674)
--(axis cs:92,9.83928216907674)
--(axis cs:93,9.83928216907674)
--(axis cs:94,9.83928216907674)
--(axis cs:95,9.83928216907674)
--(axis cs:96,9.83928216907674)
--(axis cs:97,9.83928216907674)
--(axis cs:98,9.83928216907674)
--(axis cs:99,9.83928216907674)
--(axis cs:100,9.83928216907674)
--(axis cs:101,9.83928216907674)
--(axis cs:102,9.83928216907674)
--(axis cs:103,9.83928216907674)
--(axis cs:104,9.83928216907674)
--(axis cs:105,9.83928216907674)
--(axis cs:106,9.83928216907674)
--(axis cs:107,9.83928216907674)
--(axis cs:108,9.83928216907674)
--(axis cs:109,9.83928216907674)
--(axis cs:110,9.86309111842047)
--(axis cs:111,9.86309111842047)
--(axis cs:112,9.86309111842047)
--(axis cs:113,9.88461142701118)
--(axis cs:114,9.88461142701118)
--(axis cs:115,9.88461142701118)
--(axis cs:116,9.90421110101843)
--(axis cs:117,9.90421110101843)
--(axis cs:118,9.90421110101843)
--(axis cs:119,9.90421110101843)
--(axis cs:120,9.90421110101843)
--(axis cs:121,9.90421110101843)
--(axis cs:122,9.90421110101843)
--(axis cs:123,9.90421110101843)
--(axis cs:124,9.90421110101843)
--(axis cs:125,9.90421110101843)
--(axis cs:126,9.90421110101843)
--(axis cs:127,9.90421110101843)
--(axis cs:128,9.90421110101843)
--(axis cs:129,9.90421110101843)
--(axis cs:129,12.0193317561244)
--(axis cs:129,12.0193317561244)
--(axis cs:128,12.0193317561244)
--(axis cs:127,12.0193317561244)
--(axis cs:126,12.0193317561244)
--(axis cs:125,12.0193317561244)
--(axis cs:124,12.0193317561244)
--(axis cs:123,12.0193317561244)
--(axis cs:122,12.0193317561244)
--(axis cs:121,12.0193317561244)
--(axis cs:120,12.0193317561244)
--(axis cs:119,12.0193317561244)
--(axis cs:118,12.0193317561244)
--(axis cs:117,12.0193317561244)
--(axis cs:116,12.0193317561244)
--(axis cs:115,11.8825028587031)
--(axis cs:114,11.8825028587031)
--(axis cs:113,11.8825028587031)
--(axis cs:112,11.7475945958652)
--(axis cs:111,11.7475945958652)
--(axis cs:110,11.7475945958652)
--(axis cs:109,11.6149749737804)
--(axis cs:108,11.6149749737804)
--(axis cs:107,11.6149749737804)
--(axis cs:106,11.6149749737804)
--(axis cs:105,11.6149749737804)
--(axis cs:104,11.6149749737804)
--(axis cs:103,11.6149749737804)
--(axis cs:102,11.6149749737804)
--(axis cs:101,11.6149749737804)
--(axis cs:100,11.6149749737804)
--(axis cs:99,11.6149749737804)
--(axis cs:98,11.6149749737804)
--(axis cs:97,11.6149749737804)
--(axis cs:96,11.6149749737804)
--(axis cs:95,11.6149749737804)
--(axis cs:94,11.6149749737804)
--(axis cs:93,11.6149749737804)
--(axis cs:92,11.6149749737804)
--(axis cs:91,11.6149749737804)
--(axis cs:90,11.6149749737804)
--(axis cs:89,11.6149749737804)
--(axis cs:88,11.6149749737804)
--(axis cs:87,11.6149749737804)
--(axis cs:86,11.6149749737804)
--(axis cs:85,11.6149749737804)
--(axis cs:84,11.6149749737804)
--(axis cs:83,11.6149749737804)
--(axis cs:82,11.5403109848763)
--(axis cs:81,11.5403109848763)
--(axis cs:80,11.5403109848763)
--(axis cs:79,11.471473009981)
--(axis cs:78,11.471473009981)
--(axis cs:77,11.471473009981)
--(axis cs:76,11.471473009981)
--(axis cs:75,11.4082821189897)
--(axis cs:74,11.4082821189897)
--(axis cs:73,11.3504664901653)
--(axis cs:72,11.3504664901653)
--(axis cs:71,11.2194538759873)
--(axis cs:70,11.1230448285751)
--(axis cs:69,11.1230448285751)
--(axis cs:68,11.0850742162918)
--(axis cs:67,10.8952288361175)
--(axis cs:66,10.8020737802556)
--(axis cs:65,10.714859109039)
--(axis cs:64,10.5438968062452)
--(axis cs:63,10.4845555025755)
--(axis cs:62,10.4845555025755)
--(axis cs:61,10.4845555025755)
--(axis cs:60,10.4308055326488)
--(axis cs:59,10.4308055326488)
--(axis cs:58,10.4308055326488)
--(axis cs:57,10.3689956667102)
--(axis cs:56,10.3689956667102)
--(axis cs:55,10.3338975964878)
--(axis cs:54,10.3338975964878)
--(axis cs:53,10.3338975964878)
--(axis cs:52,10.3338975964878)
--(axis cs:51,10.3007560271709)
--(axis cs:50,10.3007560271709)
--(axis cs:49,10.0577648719676)
--(axis cs:48,10.00641153315)
--(axis cs:47,10.00641153315)
--(axis cs:46,9.7640582370095)
--(axis cs:45,9.62916190351353)
--(axis cs:44,9.49707452207802)
--(axis cs:43,9.37269018079456)
--(axis cs:42,9.2274874037341)
--(axis cs:41,9.02995870601307)
--(axis cs:40,8.93314506235007)
--(axis cs:39,8.77749063325734)
--(axis cs:38,8.65562557094954)
--(axis cs:37,8.52791731746941)
--(axis cs:36,8.30225983619205)
--(axis cs:35,8.13784288796605)
--(axis cs:34,7.96692055375506)
--(axis cs:33,7.93688217303558)
--(axis cs:32,7.76191923683577)
--(axis cs:31,7.72060644454853)
--(axis cs:30,7.51449321321192)
--(axis cs:29,7.31948491292752)
--(axis cs:28,7.31948491292752)
--(axis cs:27,7.17339706170234)
--(axis cs:26,6.96364580666845)
--(axis cs:25,6.68354777604491)
--(axis cs:24,6.42231514213165)
--(axis cs:23,6.25095269709663)
--(axis cs:22,6.094356380383)
--(axis cs:21,5.94649689973544)
--(axis cs:20,5.7393055775912)
--(axis cs:19,5.61146379836253)
--(axis cs:18,5.5448472317606)
--(axis cs:17,5.24266693896159)
--(axis cs:16,5.10608904895272)
--(axis cs:15,5.02801639534221)
--(axis cs:14,4.78962734644991)
--(axis cs:13,4.52234335953171)
--(axis cs:12,4.34499458436836)
--(axis cs:11,4.34499458436836)
--(axis cs:10,4.16777543536587)
--(axis cs:9,4.04843332310174)
--(axis cs:8,3.87628116314438)
--(axis cs:7,3.7504979419038)
--(axis cs:6,3.49593516754458)
--(axis cs:5,3.29078788624431)
--(axis cs:4,3.07491343270684)
--(axis cs:3,2.82777319419845)
--(axis cs:2,2.78170193589407)
--(axis cs:1,1.30134717221537)
--(axis cs:0,0.579765540837939)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.579765540837939)
--(axis cs:0,0.281691602019204)
--(axis cs:1,0.596503802886491)
--(axis cs:2,0.834591718865603)
--(axis cs:3,1.24129454509946)
--(axis cs:4,1.68979050550424)
--(axis cs:5,1.88005893344063)
--(axis cs:6,2.00716838926122)
--(axis cs:7,2.19247446241179)
--(axis cs:8,2.4824835124135)
--(axis cs:9,2.60904666006182)
--(axis cs:10,2.83142583436251)
--(axis cs:11,2.94867917627496)
--(axis cs:12,3.16479698252282)
--(axis cs:13,3.28011838765998)
--(axis cs:14,3.37019420653882)
--(axis cs:15,3.52677651480075)
--(axis cs:16,3.90685006942303)
--(axis cs:17,4.063428031063)
--(axis cs:18,4.21701250574507)
--(axis cs:19,4.27555035224664)
--(axis cs:20,4.57784780195969)
--(axis cs:21,4.73454877214112)
--(axis cs:22,4.93797596589449)
--(axis cs:23,5.00183138971134)
--(axis cs:24,5.06978266037383)
--(axis cs:25,5.12061887125907)
--(axis cs:26,5.24686262485458)
--(axis cs:27,5.36284975931389)
--(axis cs:28,5.56702097858221)
--(axis cs:29,5.6940079042414)
--(axis cs:30,5.81431191591307)
--(axis cs:31,5.8711335412799)
--(axis cs:32,5.96617247314155)
--(axis cs:33,6.07860731973226)
--(axis cs:34,6.24256959512869)
--(axis cs:35,6.34204358577678)
--(axis cs:36,6.44415545931375)
--(axis cs:37,6.54242886428205)
--(axis cs:38,6.73332886956724)
--(axis cs:39,6.73332886956724)
--(axis cs:40,6.74000446276698)
--(axis cs:41,6.89936667075276)
--(axis cs:42,7.04989711691875)
--(axis cs:43,7.15285833657118)
--(axis cs:44,7.30212129192215)
--(axis cs:45,7.30212129192215)
--(axis cs:46,7.31213489588182)
--(axis cs:47,7.31213489588182)
--(axis cs:48,7.4862603380086)
--(axis cs:49,7.66023528831962)
--(axis cs:50,7.66023528831962)
--(axis cs:51,7.66023528831962)
--(axis cs:52,7.66023528831962)
--(axis cs:53,7.66023528831962)
--(axis cs:54,7.76335056827373)
--(axis cs:55,7.86273013197217)
--(axis cs:56,7.95817989803623)
--(axis cs:57,7.95817989803623)
--(axis cs:58,7.95817989803623)
--(axis cs:59,7.95817989803623)
--(axis cs:60,8.03304032205074)
--(axis cs:61,8.03304032205074)
--(axis cs:62,8.03304032205074)
--(axis cs:63,8.10365067810622)
--(axis cs:64,8.10365067810622)
--(axis cs:65,8.10365067810622)
--(axis cs:66,8.17008883588318)
--(axis cs:67,8.18237110547817)
--(axis cs:68,8.18237110547817)
--(axis cs:69,8.18237110547817)
--(axis cs:70,8.18237110547817)
--(axis cs:71,8.18237110547817)
--(axis cs:72,8.18237110547817)
--(axis cs:73,8.18237110547817)
--(axis cs:74,8.27735446039123)
--(axis cs:75,8.36845899449712)
--(axis cs:76,8.36845899449712)
--(axis cs:77,8.36845899449712)
--(axis cs:78,8.36845899449712)
--(axis cs:79,8.36845899449712)
--(axis cs:80,8.36845899449712)
--(axis cs:81,8.36845899449712)
--(axis cs:82,8.36845899449712)
--(axis cs:83,8.36845899449712)
--(axis cs:84,8.36845899449712)
--(axis cs:85,8.36845899449712)
--(axis cs:86,8.36845899449712)
--(axis cs:87,8.36845899449712)
--(axis cs:88,8.36845899449712)
--(axis cs:89,8.36845899449712)
--(axis cs:90,8.36845899449712)
--(axis cs:91,8.36845899449712)
--(axis cs:92,8.36845899449712)
--(axis cs:93,8.36845899449712)
--(axis cs:94,8.36845899449712)
--(axis cs:95,8.36845899449712)
--(axis cs:96,8.37992192108979)
--(axis cs:97,8.37992192108979)
--(axis cs:98,8.37992192108979)
--(axis cs:99,8.39082812014774)
--(axis cs:100,8.39082812014774)
--(axis cs:101,8.40125338660911)
--(axis cs:102,8.41126076526619)
--(axis cs:103,8.42090304117805)
--(axis cs:104,8.42090304117805)
--(axis cs:105,8.43022468753597)
--(axis cs:106,8.43022468753597)
--(axis cs:107,8.43022468753597)
--(axis cs:108,8.43022468753597)
--(axis cs:109,8.43022468753597)
--(axis cs:110,8.52783985681828)
--(axis cs:111,8.52783985681828)
--(axis cs:112,8.52783985681828)
--(axis cs:113,8.52783985681828)
--(axis cs:114,8.52783985681828)
--(axis cs:115,8.52783985681828)
--(axis cs:116,8.62642977957913)
--(axis cs:117,8.62642977957913)
--(axis cs:118,8.7220577453388)
--(axis cs:119,8.7220577453388)
--(axis cs:120,8.7220577453388)
--(axis cs:121,8.7220577453388)
--(axis cs:122,8.7220577453388)
--(axis cs:123,8.7220577453388)
--(axis cs:124,8.7220577453388)
--(axis cs:125,8.7220577453388)
--(axis cs:126,8.81462807342894)
--(axis cs:127,8.81462807342894)
--(axis cs:128,8.81462807342894)
--(axis cs:129,8.81462807342894)
--(axis cs:129,12.0491433551425)
--(axis cs:129,12.0491433551425)
--(axis cs:128,12.0491433551425)
--(axis cs:127,12.0491433551425)
--(axis cs:126,12.0491433551425)
--(axis cs:125,11.9852851118041)
--(axis cs:124,11.9852851118041)
--(axis cs:123,11.9852851118041)
--(axis cs:122,11.9852851118041)
--(axis cs:121,11.9852851118041)
--(axis cs:120,11.9852851118041)
--(axis cs:119,11.9852851118041)
--(axis cs:118,11.9852851118041)
--(axis cs:117,11.9244845061352)
--(axis cs:116,11.9244845061352)
--(axis cs:115,11.8666458574674)
--(axis cs:114,11.8666458574674)
--(axis cs:113,11.8666458574674)
--(axis cs:112,11.8666458574674)
--(axis cs:111,11.8666458574674)
--(axis cs:110,11.8666458574674)
--(axis cs:109,11.8078324553212)
--(axis cs:108,11.8078324553212)
--(axis cs:107,11.8078324553212)
--(axis cs:106,11.8078324553212)
--(axis cs:105,11.8078324553212)
--(axis cs:104,11.6607255302505)
--(axis cs:103,11.6607255302505)
--(axis cs:102,11.5139392347338)
--(axis cs:101,11.3675180419623)
--(axis cs:100,11.2215147369951)
--(axis cs:99,11.2215147369951)
--(axis cs:98,11.0759923646245)
--(axis cs:97,11.0759923646245)
--(axis cs:96,11.0759923646245)
--(axis cs:95,10.9310267197886)
--(axis cs:94,10.9310267197886)
--(axis cs:93,10.9310267197886)
--(axis cs:92,10.9310267197886)
--(axis cs:91,10.9310267197886)
--(axis cs:90,10.9310267197886)
--(axis cs:89,10.9310267197886)
--(axis cs:88,10.9310267197886)
--(axis cs:87,10.9310267197886)
--(axis cs:86,10.9310267197886)
--(axis cs:85,10.9310267197886)
--(axis cs:84,10.9310267197886)
--(axis cs:83,10.9310267197886)
--(axis cs:82,10.9310267197886)
--(axis cs:81,10.9310267197886)
--(axis cs:80,10.9310267197886)
--(axis cs:79,10.9310267197886)
--(axis cs:78,10.9310267197886)
--(axis cs:77,10.9310267197886)
--(axis cs:76,10.9310267197886)
--(axis cs:75,10.9310267197886)
--(axis cs:74,10.8657026824659)
--(axis cs:73,10.8042574659504)
--(axis cs:72,10.8042574659504)
--(axis cs:71,10.8042574659504)
--(axis cs:70,10.8042574659504)
--(axis cs:69,10.8042574659504)
--(axis cs:68,10.8042574659504)
--(axis cs:67,10.8042574659504)
--(axis cs:66,10.6601111641168)
--(axis cs:65,10.5701207504652)
--(axis cs:64,10.5701207504652)
--(axis cs:63,10.5701207504652)
--(axis cs:62,10.4843025350921)
--(axis cs:61,10.4843025350921)
--(axis cs:60,10.4843025350921)
--(axis cs:59,10.4027343876781)
--(axis cs:58,10.4027343876781)
--(axis cs:57,10.4027343876781)
--(axis cs:56,10.4027343876781)
--(axis cs:55,10.3417555823135)
--(axis cs:54,10.2847065745834)
--(axis cs:53,10.231393283109)
--(axis cs:52,10.231393283109)
--(axis cs:51,10.231393283109)
--(axis cs:50,10.231393283109)
--(axis cs:49,10.231393283109)
--(axis cs:48,10.0925110905628)
--(axis cs:47,9.95377938983247)
--(axis cs:46,9.95377938983247)
--(axis cs:45,9.80736442236356)
--(axis cs:44,9.80736442236356)
--(axis cs:43,9.70451309200025)
--(axis cs:42,9.61610288308125)
--(axis cs:41,9.41883332924723)
--(axis cs:40,9.16965268009016)
--(axis cs:39,9.08064255900418)
--(axis cs:38,9.08064255900418)
--(axis cs:37,8.92374256428937)
--(axis cs:36,8.83064454068625)
--(axis cs:35,8.77632784279464)
--(axis cs:34,8.5887446905856)
--(axis cs:33,8.46564982312488)
--(axis cs:32,8.38671324114416)
--(axis cs:31,8.29038074443439)
--(axis cs:30,8.2515166555155)
--(axis cs:29,8.08476352433003)
--(axis cs:28,7.86395044998922)
--(axis cs:27,7.62463595497182)
--(axis cs:26,7.45356594657399)
--(axis cs:25,7.29275255731236)
--(axis cs:24,7.24790305391188)
--(axis cs:23,7.06374003886009)
--(axis cs:22,7.03190974839122)
--(axis cs:21,6.8875369421446)
--(axis cs:20,6.79212362661174)
--(axis cs:19,6.52944964775336)
--(axis cs:18,6.49230177996921)
--(axis cs:17,6.33302911179414)
--(axis cs:16,6.23749278771982)
--(axis cs:15,5.80048062805638)
--(axis cs:14,5.60926293631832)
--(axis cs:13,5.54291018376859)
--(axis cs:12,5.46686016033432)
--(axis cs:11,5.23949225229647)
--(axis cs:10,5.16537416563748)
--(axis cs:9,4.94426762565247)
--(axis cs:8,4.8187164875865)
--(axis cs:7,4.50881125187392)
--(axis cs:6,4.25063161073878)
--(axis cs:5,3.86408392370222)
--(axis cs:4,3.70655235163861)
--(axis cs:3,2.15321974061483)
--(axis cs:2,1.60277970970583)
--(axis cs:1,1.23152476854208)
--(axis cs:0,0.579765540837939)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.63934519811869)
--(axis cs:0,0.343597659024167)
--(axis cs:1,0.662944611242802)
--(axis cs:2,0.860202112127127)
--(axis cs:3,0.860202112127127)
--(axis cs:4,1.02840925126419)
--(axis cs:5,1.18528296305252)
--(axis cs:6,1.2475022586837)
--(axis cs:7,1.49536306949196)
--(axis cs:8,1.7470925793058)
--(axis cs:9,1.8177770434552)
--(axis cs:10,2.03021876778239)
--(axis cs:11,2.28340016994051)
--(axis cs:12,2.48292101876421)
--(axis cs:13,2.57671021560269)
--(axis cs:14,2.73410675388857)
--(axis cs:15,2.89534541490032)
--(axis cs:16,3.06060928712113)
--(axis cs:17,3.11272459905613)
--(axis cs:18,3.22275597987272)
--(axis cs:19,3.22275597987272)
--(axis cs:20,3.45802266156006)
--(axis cs:21,3.65536705594192)
--(axis cs:22,3.78609895318284)
--(axis cs:23,3.92107923573207)
--(axis cs:24,4.08914517666187)
--(axis cs:25,4.25504465337599)
--(axis cs:26,4.45913825732022)
--(axis cs:27,4.52313532242482)
--(axis cs:28,4.84775969560267)
--(axis cs:29,5.05199145473668)
--(axis cs:30,5.29939872351637)
--(axis cs:31,5.5305626922372)
--(axis cs:32,5.62342365301832)
--(axis cs:33,5.83288524656751)
--(axis cs:34,5.88138962561929)
--(axis cs:35,6.04097062281002)
--(axis cs:36,6.12940957729232)
--(axis cs:37,6.37392751018839)
--(axis cs:38,6.5496935392642)
--(axis cs:39,6.5496935392642)
--(axis cs:40,6.69951107935517)
--(axis cs:41,6.88214486877028)
--(axis cs:42,7.01846842851991)
--(axis cs:43,7.08263521923316)
--(axis cs:44,7.24528473070818)
--(axis cs:45,7.35559772528032)
--(axis cs:46,7.46083708985817)
--(axis cs:47,7.65802856071822)
--(axis cs:48,7.75446011290203)
--(axis cs:49,7.80335309095373)
--(axis cs:50,7.8716359503915)
--(axis cs:51,8.01512548858105)
--(axis cs:52,8.05473349245043)
--(axis cs:53,8.05473349245043)
--(axis cs:54,8.08562882058246)
--(axis cs:55,8.12947476763463)
--(axis cs:56,8.12947476763463)
--(axis cs:57,8.12947476763463)
--(axis cs:58,8.12947476763463)
--(axis cs:59,8.12947476763463)
--(axis cs:60,8.33644607654361)
--(axis cs:61,8.33644607654361)
--(axis cs:62,8.46655222369977)
--(axis cs:63,8.46655222369977)
--(axis cs:64,8.52968902386739)
--(axis cs:65,8.61057431982792)
--(axis cs:66,8.61057431982792)
--(axis cs:67,8.73710470304457)
--(axis cs:68,8.80520682049831)
--(axis cs:69,8.80520682049831)
--(axis cs:70,8.86142288332326)
--(axis cs:71,8.86142288332326)
--(axis cs:72,8.86142288332326)
--(axis cs:73,8.90741639770069)
--(axis cs:74,8.90741639770069)
--(axis cs:75,8.90741639770069)
--(axis cs:76,8.90741639770069)
--(axis cs:77,8.90741639770069)
--(axis cs:78,8.90741639770069)
--(axis cs:79,8.90741639770069)
--(axis cs:80,8.90741639770069)
--(axis cs:81,8.90741639770069)
--(axis cs:82,8.90741639770069)
--(axis cs:83,8.90741639770069)
--(axis cs:84,8.90741639770069)
--(axis cs:85,8.90741639770069)
--(axis cs:86,8.90741639770069)
--(axis cs:87,8.90741639770069)
--(axis cs:88,9.04855909093481)
--(axis cs:89,9.11679469536373)
--(axis cs:90,9.11679469536373)
--(axis cs:91,9.11679469536373)
--(axis cs:92,9.22853075560308)
--(axis cs:93,9.27571786119548)
--(axis cs:94,9.3158437971813)
--(axis cs:95,9.3158437971813)
--(axis cs:96,9.41958306608834)
--(axis cs:97,9.41958306608834)
--(axis cs:98,9.41958306608834)
--(axis cs:99,9.41958306608834)
--(axis cs:100,9.45097676492071)
--(axis cs:101,9.45097676492071)
--(axis cs:102,9.47834557161368)
--(axis cs:103,9.47834557161368)
--(axis cs:104,9.47834557161368)
--(axis cs:105,9.47834557161368)
--(axis cs:106,9.47834557161368)
--(axis cs:107,9.47834557161368)
--(axis cs:108,9.47834557161368)
--(axis cs:109,9.47834557161368)
--(axis cs:110,9.47834557161368)
--(axis cs:111,9.47834557161368)
--(axis cs:112,9.47834557161368)
--(axis cs:113,9.47834557161368)
--(axis cs:114,9.47834557161368)
--(axis cs:115,9.47834557161368)
--(axis cs:116,9.47834557161368)
--(axis cs:117,9.47834557161368)
--(axis cs:118,9.47834557161368)
--(axis cs:119,9.47834557161368)
--(axis cs:120,9.47834557161368)
--(axis cs:121,9.47834557161368)
--(axis cs:122,9.47834557161368)
--(axis cs:123,9.47834557161368)
--(axis cs:124,9.47834557161368)
--(axis cs:125,9.47834557161368)
--(axis cs:126,9.47834557161368)
--(axis cs:127,9.47834557161368)
--(axis cs:128,9.47834557161368)
--(axis cs:129,9.47834557161368)
--(axis cs:129,10.9986258569577)
--(axis cs:129,10.9986258569577)
--(axis cs:128,10.9986258569577)
--(axis cs:127,10.9986258569577)
--(axis cs:126,10.9986258569577)
--(axis cs:125,10.9986258569577)
--(axis cs:124,10.9986258569577)
--(axis cs:123,10.9986258569577)
--(axis cs:122,10.9986258569577)
--(axis cs:121,10.9986258569577)
--(axis cs:120,10.9986258569577)
--(axis cs:119,10.9986258569577)
--(axis cs:118,10.9986258569577)
--(axis cs:117,10.9986258569577)
--(axis cs:116,10.9986258569577)
--(axis cs:115,10.9986258569577)
--(axis cs:114,10.9986258569577)
--(axis cs:113,10.9986258569577)
--(axis cs:112,10.9986258569577)
--(axis cs:111,10.9986258569577)
--(axis cs:110,10.9986258569577)
--(axis cs:109,10.9986258569577)
--(axis cs:108,10.9986258569577)
--(axis cs:107,10.9986258569577)
--(axis cs:106,10.9986258569577)
--(axis cs:105,10.9986258569577)
--(axis cs:104,10.9986258569577)
--(axis cs:103,10.9986258569577)
--(axis cs:102,10.9986258569577)
--(axis cs:101,10.8695660922221)
--(axis cs:100,10.8695660922221)
--(axis cs:99,10.7445312196259)
--(axis cs:98,10.7445312196259)
--(axis cs:97,10.7445312196259)
--(axis cs:96,10.7445312196259)
--(axis cs:95,10.5354133456758)
--(axis cs:94,10.5354133456758)
--(axis cs:93,10.4191107102331)
--(axis cs:92,10.3098692443969)
--(axis cs:91,10.1087481617791)
--(axis cs:90,10.1087481617791)
--(axis cs:89,10.1087481617791)
--(axis cs:88,10.0205551947795)
--(axis cs:87,9.84884074515645)
--(axis cs:86,9.84884074515645)
--(axis cs:85,9.84884074515645)
--(axis cs:84,9.84884074515645)
--(axis cs:83,9.84884074515645)
--(axis cs:82,9.84884074515645)
--(axis cs:81,9.84884074515645)
--(axis cs:80,9.84884074515645)
--(axis cs:79,9.84884074515645)
--(axis cs:78,9.84884074515645)
--(axis cs:77,9.84884074515645)
--(axis cs:76,9.84884074515645)
--(axis cs:75,9.84884074515645)
--(axis cs:74,9.84884074515645)
--(axis cs:73,9.84884074515645)
--(axis cs:72,9.73840568810531)
--(axis cs:71,9.73840568810531)
--(axis cs:70,9.73840568810531)
--(axis cs:69,9.63819317950169)
--(axis cs:68,9.63819317950169)
--(axis cs:67,9.54986672552686)
--(axis cs:66,9.51996853731494)
--(axis cs:65,9.51996853731494)
--(axis cs:64,9.44442526184689)
--(axis cs:63,9.35113349058594)
--(axis cs:62,9.35113349058594)
--(axis cs:61,9.32481106631354)
--(axis cs:60,9.32481106631354)
--(axis cs:59,9.21892523236537)
--(axis cs:58,9.21892523236537)
--(axis cs:57,9.21892523236537)
--(axis cs:56,9.21892523236537)
--(axis cs:55,9.21892523236537)
--(axis cs:54,9.10634260798897)
--(axis cs:53,9.04155222183528)
--(axis cs:52,9.04155222183528)
--(axis cs:51,8.98547451141894)
--(axis cs:50,8.78116404960851)
--(axis cs:49,8.65807548047485)
--(axis cs:48,8.61128274424083)
--(axis cs:47,8.45560001071036)
--(axis cs:46,8.33993433871327)
--(axis cs:45,8.19305941757683)
--(axis cs:44,8.01631526929182)
--(axis cs:43,7.83116478076684)
--(axis cs:42,7.70396014290866)
--(axis cs:41,7.58816941694401)
--(axis cs:40,7.38806034921626)
--(axis cs:39,7.12933503216438)
--(axis cs:38,7.12933503216438)
--(axis cs:37,6.89655820409733)
--(axis cs:36,6.57610470842196)
--(axis cs:35,6.47317223433284)
--(axis cs:34,6.31989608866643)
--(axis cs:33,6.17702903914678)
--(axis cs:32,5.94300491841025)
--(axis cs:31,5.84449445061995)
--(axis cs:30,5.59722984791221)
--(axis cs:29,5.43609425954904)
--(axis cs:28,5.23178316154019)
--(axis cs:27,4.89575039186089)
--(axis cs:26,4.80331888553693)
--(axis cs:25,4.6246696323383)
--(axis cs:24,4.50351196619527)
--(axis cs:23,4.32377790712507)
--(axis cs:22,4.26738676110288)
--(axis cs:21,4.20674722977237)
--(axis cs:20,4.05629162415423)
--(axis cs:19,3.94375830584156)
--(axis cs:18,3.94375830584156)
--(axis cs:17,3.86241825808672)
--(axis cs:16,3.75810499859316)
--(axis cs:15,3.63631172795682)
--(axis cs:14,3.51049324611143)
--(axis cs:13,3.35503264154017)
--(axis cs:12,3.29239326695008)
--(axis cs:11,3.08337125863092)
--(axis cs:10,2.77158123221761)
--(axis cs:9,2.6362229565448)
--(axis cs:8,2.45479313497992)
--(axis cs:7,2.2979797876509)
--(axis cs:6,2.00666916988772)
--(axis cs:5,1.87751703694748)
--(axis cs:4,1.65164789159295)
--(axis cs:3,1.53279788787287)
--(axis cs:2,1.53279788787287)
--(axis cs:1,1.12071253161434)
--(axis cs:0,0.63934519811869)
--cycle;

\addplot [very thick, color0, mark={square}, mark repeat={10}]
table {%
0 0.491471428571429
1 0.813614285714286
2 1.11828571428571
3 1.11828571428571
4 1.26181428571429
5 1.5314
6 1.7053
7 1.97488571428571
8 2.17915714285714
9 2.17915714285714
10 2.30521428571429
11 2.50948571428571
12 2.71375714285714
13 2.71375714285714
14 2.79197142857143
15 2.9355
16 3.07902857142857
17 3.07902857142857
18 3.25292857142857
19 3.25292857142857
20 3.34861428571429
21 3.4443
22 3.53998571428571
23 3.63567142857143
24 3.80957142857143
25 3.9531
26 4.14447142857143
27 4.14447142857143
28 4.31837142857143
29 4.36621428571429
30 4.41405714285714
31 4.65327142857143
32 4.74895714285714
33 4.89248571428571
34 4.98817142857143
35 5.06638571428572
36 5.11422857142857
37 5.16207142857143
38 5.20991428571429
39 5.20991428571429
40 5.20991428571429
41 5.3056
42 5.3056
43 5.40128571428571
44 5.44912857142857
45 5.54481428571429
46 5.62302857142857
47 5.62302857142857
48 5.77945714285714
49 5.77945714285714
50 5.8273
51 5.95335714285714
52 6.0012
53 6.09688571428571
54 6.22294285714286
55 6.30115714285714
56 6.30115714285714
57 6.30115714285714
58 6.30115714285714
59 6.30115714285714
60 6.30115714285714
61 6.30115714285714
62 6.30115714285714
63 6.30115714285714
64 6.349
65 6.42721428571429
66 6.47505714285714
67 6.5229
68 6.60111428571429
69 6.60111428571429
70 6.67932857142857
71 6.67932857142857
72 6.67932857142857
73 6.67932857142857
74 6.67932857142857
75 6.67932857142857
76 6.67932857142857
77 6.67932857142857
78 6.67932857142857
79 6.67932857142857
80 6.67932857142857
81 6.67932857142857
82 6.67932857142857
83 6.67932857142857
84 6.67932857142857
85 6.67932857142857
86 6.67932857142857
87 6.67932857142857
88 6.67932857142857
89 6.67932857142857
90 6.67932857142857
91 6.67932857142857
92 6.67932857142857
93 6.67932857142857
94 6.67932857142857
95 6.67932857142857
96 6.67932857142857
97 6.67932857142857
98 6.67932857142857
99 6.67932857142857
100 6.67932857142857
101 6.67932857142857
102 6.67932857142857
103 6.67932857142857
104 6.67932857142857
105 6.67932857142857
106 6.67932857142857
107 6.67932857142857
108 6.67932857142857
109 6.67932857142857
110 6.67932857142857
111 6.67932857142857
112 6.67932857142857
113 6.67932857142857
114 6.67932857142857
115 6.67932857142857
116 6.67932857142857
117 6.67932857142857
118 6.67932857142857
119 6.67932857142857
120 6.67932857142857
121 6.67932857142857
122 6.67932857142857
123 6.67932857142857
124 6.67932857142857
125 6.67932857142857
126 6.67932857142857
127 6.67932857142857
128 6.67932857142857
129 6.67932857142857
};
\addlegendentry{\rsoful}
\addplot [very thick, color1, dashed]
table {%
0 0.491471428571429
1 0.813614285714286
2 1.11828571428571
3 1.11828571428571
4 1.26181428571429
5 1.5314
6 1.7053
7 1.97488571428571
8 2.10094285714286
9 2.10094285714286
10 2.227
11 2.43127142857143
12 2.63554285714286
13 2.71375714285714
14 2.79197142857143
15 2.9355
16 3.15724285714286
17 3.15724285714286
18 3.25292857142857
19 3.25292857142857
20 3.34861428571429
21 3.4443
22 3.53998571428571
23 3.63567142857143
24 3.80957142857143
25 3.90525714285714
26 4.04878571428571
27 4.04878571428571
28 4.14447142857143
29 4.27052857142857
30 4.31837142857143
31 4.4619
32 4.50974285714286
33 4.70111428571429
34 4.74895714285714
35 4.82717142857143
36 4.82717142857143
37 4.95322857142857
38 5.00107142857143
39 5.00107142857143
40 5.04891428571429
41 5.1446
42 5.1446
43 5.24028571428571
44 5.28812857142857
45 5.43165714285714
46 5.50987142857143
47 5.50987142857143
48 5.6663
49 5.6663
50 5.79235714285714
51 5.96625714285714
52 6.0141
53 6.06194285714286
54 6.10978571428572
55 6.10978571428572
56 6.10978571428572
57 6.10978571428572
58 6.10978571428572
59 6.10978571428572
60 6.15762857142857
61 6.15762857142857
62 6.20547142857143
63 6.20547142857143
64 6.20547142857143
65 6.20547142857143
66 6.20547142857143
67 6.20547142857143
68 6.20547142857143
69 6.20547142857143
70 6.20547142857143
71 6.20547142857143
72 6.20547142857143
73 6.20547142857143
74 6.20547142857143
75 6.20547142857143
76 6.20547142857143
77 6.20547142857143
78 6.20547142857143
79 6.20547142857143
80 6.20547142857143
81 6.20547142857143
82 6.20547142857143
83 6.20547142857143
84 6.20547142857143
85 6.20547142857143
86 6.20547142857143
87 6.20547142857143
88 6.20547142857143
89 6.20547142857143
90 6.20547142857143
91 6.20547142857143
92 6.20547142857143
93 6.20547142857143
94 6.20547142857143
95 6.20547142857143
96 6.20547142857143
97 6.20547142857143
98 6.20547142857143
99 6.20547142857143
100 6.20547142857143
101 6.20547142857143
102 6.20547142857143
103 6.20547142857143
104 6.20547142857143
105 6.20547142857143
106 6.20547142857143
107 6.20547142857143
108 6.20547142857143
109 6.28368571428572
110 6.28368571428572
111 6.3619
112 6.3619
113 6.3619
114 6.3619
115 6.3619
116 6.3619
117 6.3619
118 6.44011428571429
119 6.51832857142857
120 6.51832857142857
121 6.51832857142857
122 6.51832857142857
123 6.51832857142857
124 6.51832857142857
125 6.51832857142857
126 6.51832857142857
127 6.51832857142857
128 6.51832857142857
129 6.67475714285714
};
\addlegendentry{\rsofultr}
\addplot [very thick, color2, dotted]
table {%
0 0.491471428571429
1 0.813614285714286
2 1.11828571428571
3 1.11828571428571
4 1.26181428571429
5 1.5314
6 1.62708571428571
7 1.89667142857143
8 2.10094285714286
9 2.10094285714286
10 2.227
11 2.43127142857143
12 2.55732857142857
13 2.63554285714286
14 2.71375714285714
15 2.85728571428571
16 3.07902857142857
17 3.07902857142857
18 3.17471428571429
19 3.17471428571429
20 3.2704
21 3.31824285714286
22 3.36608571428571
23 3.41392857142857
24 3.46177142857143
25 3.50961428571429
26 3.68351428571429
27 3.68351428571429
28 3.80957142857143
29 3.93562857142857
30 3.98347142857143
31 4.22268571428571
32 4.31837142857143
33 4.4619
34 4.55758571428572
35 4.6358
36 4.73148571428572
37 4.77932857142857
38 4.82717142857143
39 4.82717142857143
40 4.95322857142857
41 5.00107142857143
42 5.04891428571429
43 5.04891428571429
44 5.1446
45 5.28812857142857
46 5.33597142857143
47 5.33597142857143
48 5.41418571428571
49 5.41418571428571
50 5.41418571428571
51 5.46202857142857
52 5.46202857142857
53 5.46202857142857
54 5.46202857142857
55 5.46202857142857
56 5.54024285714286
57 5.54024285714286
58 5.54024285714286
59 5.54024285714286
60 5.54024285714286
61 5.58808571428572
62 5.58808571428572
63 5.58808571428572
64 5.58808571428572
65 5.58808571428572
66 5.58808571428572
67 5.58808571428572
68 5.74451428571429
69 5.74451428571429
70 5.74451428571429
71 5.74451428571429
72 5.74451428571429
73 5.74451428571429
74 5.74451428571429
75 5.82272857142857
76 5.82272857142857
77 5.82272857142857
78 5.82272857142857
79 5.82272857142857
80 5.82272857142857
81 5.82272857142857
82 5.82272857142857
83 5.90094285714286
84 5.90094285714286
85 5.90094285714286
86 5.90094285714286
87 5.90094285714286
88 5.97915714285714
89 5.97915714285714
90 5.97915714285714
91 5.97915714285714
92 5.97915714285714
93 5.97915714285714
94 5.97915714285714
95 5.97915714285714
96 5.97915714285714
97 5.97915714285714
98 5.97915714285714
99 5.97915714285714
100 5.97915714285714
101 5.97915714285714
102 5.97915714285714
103 5.97915714285714
104 5.97915714285714
105 5.97915714285714
106 5.97915714285714
107 5.97915714285714
108 5.97915714285714
109 6.05737142857143
110 6.05737142857143
111 6.05737142857143
112 6.05737142857143
113 6.05737142857143
114 6.05737142857143
115 6.05737142857143
116 6.13558571428572
117 6.13558571428572
118 6.13558571428572
119 6.13558571428572
120 6.13558571428572
121 6.13558571428572
122 6.13558571428572
123 6.13558571428572
124 6.13558571428572
125 6.13558571428572
126 6.13558571428572
127 6.13558571428572
128 6.13558571428572
129 6.13558571428572
};
\addlegendentry{\oful}
%\addplot [very thick, color3, mark={o}, mark repeat = {10}]
%table {%
%0 0.491471428571429
%1 0.891828571428572
%2 1.1965
%3 1.27471428571429
%4 1.41824285714286
%5 1.60961428571429
%6 1.7053
%7 1.97488571428571
%8 2.17915714285714
%9 2.30521428571429
%10 2.47911428571429
%11 2.7616
%12 2.96587142857143
%13 3.1223
%14 3.35694285714286
%15 3.50047142857143
%16 3.644
%17 3.644
%18 3.73968571428572
%19 3.73968571428572
%20 3.91358571428571
%21 4.08748571428571
%22 4.18317142857143
%23 4.27885714285714
%24 4.45275714285714
%25 4.59628571428571
%26 4.78765714285714
%27 4.86587142857143
%28 5.1962
%29 5.40047142857143
%30 5.60474285714286
%31 5.84395714285714
%32 5.93964285714286
%33 6.16138571428572
%34 6.25707142857143
%35 6.4135
%36 6.50918571428572
%37 6.71345714285714
%38 6.83951428571429
%39 6.83951428571429
%40 7.04378571428572
%41 7.23515714285714
%42 7.36121428571429
%43 7.4569
%44 7.6308
%45 7.82217142857143
%46 7.94822857142857
%47 8.18287142857143
%48 8.30892857142857
%49 8.35677142857143
%50 8.45245714285714
%51 8.70457142857143
%52 8.75241428571429
%53 8.80025714285714
%54 8.80025714285714
%55 8.80025714285714
%56 8.80025714285714
%57 8.8481
%58 8.89594285714286
%59 8.89594285714286
%60 9.05237142857143
%61 9.05237142857143
%62 9.13058571428571
%63 9.13058571428571
%64 9.2088
%65 9.2088
%66 9.2088
%67 9.28701428571429
%68 9.36522857142857
%69 9.36522857142857
%70 9.44344285714286
%71 9.44344285714286
%72 9.44344285714286
%73 9.52165714285714
%74 9.52165714285714
%75 9.52165714285714
%76 9.59987142857143
%77 9.59987142857143
%78 9.59987142857143
%79 9.59987142857143
%80 9.67808571428571
%81 9.67808571428571
%82 9.67808571428571
%83 9.67808571428571
%84 9.67808571428571
%85 9.7563
%86 9.83451428571429
%87 9.83451428571429
%88 9.99094285714286
%89 10.0691571428571
%90 10.0691571428571
%91 10.0691571428571
%92 10.2255857142857
%93 10.3038
%94 10.4602285714286
%95 10.4602285714286
%96 10.4602285714286
%97 10.4602285714286
%98 10.4602285714286
%99 10.4602285714286
%100 10.4602285714286
%101 10.4602285714286
%102 10.4602285714286
%103 10.4602285714286
%104 10.4602285714286
%105 10.4602285714286
%106 10.4602285714286
%107 10.4602285714286
%108 10.4602285714286
%109 10.4602285714286
%110 10.4602285714286
%111 10.4602285714286
%112 10.4602285714286
%113 10.4602285714286
%114 10.4602285714286
%115 10.4602285714286
%116 10.4602285714286
%117 10.4602285714286
%118 10.4602285714286
%119 10.4602285714286
%120 10.4602285714286
%121 10.4602285714286
%122 10.4602285714286
%123 10.4602285714286
%124 10.4602285714286
%125 10.4602285714286
%126 10.4602285714286
%127 10.4602285714286
%128 10.4602285714286
%129 10.4602285714286
%};
%\addlegendentry{OFULapprox1611764575}
\addplot [very thick, color3, mark={o}, mark repeat = {10}]
table {%
0 0.430728571428571
1 1.0097
2 1.9453
3 1.99314285714286
4 2.29781428571429
5 2.52427142857143
6 2.77638571428571
7 3.07634285714286
8 3.2024
9 3.40667142857143
10 3.5502
11 3.7241
12 3.7241
13 3.86762857142857
14 4.10227142857143
15 4.35438571428571
16 4.45007142857143
17 4.57612857142857
18 4.93682857142857
19 5.01504285714286
20 5.1411
21 5.38031428571429
22 5.50637142857143
23 5.6628
24 5.8367
25 6.04097142857143
26 6.31055714285714
27 6.48445714285714
28 6.58014285714286
29 6.58014285714286
30 6.77151428571429
31 6.92794285714286
32 6.97578571428571
33 7.11931428571429
34 7.16715714285714
35 7.31068571428571
36 7.45421428571429
37 7.67595714285714
38 7.77164285714286
39 7.8977
40 8.05412857142857
41 8.14981428571429
42 8.40192857142857
43 8.55835714285714
44 8.68441428571428
45 8.81047142857143
46 8.954
47 9.1279
48 9.1279
49 9.17574285714286
50 9.38001428571429
51 9.38001428571429
52 9.42785714285714
53 9.42785714285714
54 9.42785714285714
55 9.42785714285714
56 9.4757
57 9.4757
58 9.55391428571428
59 9.55391428571428
60 9.55391428571428
61 9.63212857142857
62 9.63212857142857
63 9.63212857142857
64 9.71034285714286
65 9.86677142857143
66 9.94498571428571
67 10.0232
68 10.1796285714286
69 10.2578428571429
70 10.2578428571429
71 10.3360571428571
72 10.4142714285714
73 10.4142714285714
74 10.4924857142857
75 10.4924857142857
76 10.5707
77 10.5707
78 10.5707
79 10.5707
80 10.6489142857143
81 10.6489142857143
82 10.6489142857143
83 10.7271285714286
84 10.7271285714286
85 10.7271285714286
86 10.7271285714286
87 10.7271285714286
88 10.7271285714286
89 10.7271285714286
90 10.7271285714286
91 10.7271285714286
92 10.7271285714286
93 10.7271285714286
94 10.7271285714286
95 10.7271285714286
96 10.7271285714286
97 10.7271285714286
98 10.7271285714286
99 10.7271285714286
100 10.7271285714286
101 10.7271285714286
102 10.7271285714286
103 10.7271285714286
104 10.7271285714286
105 10.7271285714286
106 10.7271285714286
107 10.7271285714286
108 10.7271285714286
109 10.7271285714286
110 10.8053428571429
111 10.8053428571429
112 10.8053428571429
113 10.8835571428571
114 10.8835571428571
115 10.8835571428571
116 10.9617714285714
117 10.9617714285714
118 10.9617714285714
119 10.9617714285714
120 10.9617714285714
121 10.9617714285714
122 10.9617714285714
123 10.9617714285714
124 10.9617714285714
125 10.9617714285714
126 10.9617714285714
127 10.9617714285714
128 10.9617714285714
129 10.9617714285714
};
\addlegendentry{\secofulls, $\kappa = 128$ bits}
\addplot [very thick, color4, mark={diamond}, mark repeat = {10}]
table {%
0 0.430728571428571
1 0.914014285714286
2 1.21868571428571
3 1.69725714285714
4 2.69817142857143
5 2.87207142857143
6 3.1289
7 3.35064285714286
8 3.6506
9 3.77665714285714
10 3.9984
11 4.09408571428571
12 4.31582857142857
13 4.41151428571429
14 4.48972857142857
15 4.66362857142857
16 5.07217142857143
17 5.19822857142857
18 5.35465714285714
19 5.4025
20 5.68498571428571
21 5.81104285714286
22 5.98494285714286
23 6.03278571428571
24 6.15884285714286
25 6.20668571428571
26 6.35021428571429
27 6.49374285714286
28 6.71548571428571
29 6.88938571428571
30 7.03291428571429
31 7.08075714285714
32 7.17644285714286
33 7.27212857142857
34 7.41565714285714
35 7.55918571428571
36 7.6374
37 7.73308571428571
38 7.90698571428571
39 7.90698571428571
40 7.95482857142857
41 8.1591
42 8.333
43 8.42868571428571
44 8.55474285714286
45 8.55474285714286
46 8.63295714285714
47 8.63295714285714
48 8.78938571428571
49 8.94581428571429
50 8.94581428571429
51 8.94581428571429
52 8.94581428571429
53 8.94581428571429
54 9.02402857142857
55 9.10224285714286
56 9.18045714285714
57 9.18045714285714
58 9.18045714285714
59 9.18045714285714
60 9.25867142857143
61 9.25867142857143
62 9.25867142857143
63 9.33688571428571
64 9.33688571428571
65 9.33688571428571
66 9.4151
67 9.49331428571429
68 9.49331428571429
69 9.49331428571429
70 9.49331428571429
71 9.49331428571429
72 9.49331428571429
73 9.49331428571429
74 9.57152857142857
75 9.64974285714286
76 9.64974285714286
77 9.64974285714286
78 9.64974285714286
79 9.64974285714286
80 9.64974285714286
81 9.64974285714286
82 9.64974285714286
83 9.64974285714286
84 9.64974285714286
85 9.64974285714286
86 9.64974285714286
87 9.64974285714286
88 9.64974285714286
89 9.64974285714286
90 9.64974285714286
91 9.64974285714286
92 9.64974285714286
93 9.64974285714286
94 9.64974285714286
95 9.64974285714286
96 9.72795714285714
97 9.72795714285714
98 9.72795714285714
99 9.80617142857143
100 9.80617142857143
101 9.88438571428571
102 9.9626
103 10.0408142857143
104 10.0408142857143
105 10.1190285714286
106 10.1190285714286
107 10.1190285714286
108 10.1190285714286
109 10.1190285714286
110 10.1972428571429
111 10.1972428571429
112 10.1972428571429
113 10.1972428571429
114 10.1972428571429
115 10.1972428571429
116 10.2754571428571
117 10.2754571428571
118 10.3536714285714
119 10.3536714285714
120 10.3536714285714
121 10.3536714285714
122 10.3536714285714
123 10.3536714285714
124 10.3536714285714
125 10.3536714285714
126 10.4318857142857
127 10.4318857142857
128 10.4318857142857
129 10.4318857142857
};
\addlegendentry{\secofulls, $\kappa= 192$ bits}
\addplot [very thick, color5, mark={x}, mark repeat = {10}]
table {%
0 0.491471428571429
1 0.891828571428572
2 1.1965
3 1.1965
4 1.34002857142857
5 1.5314
6 1.62708571428571
7 1.89667142857143
8 2.10094285714286
9 2.227
10 2.4009
11 2.68338571428571
12 2.88765714285714
13 2.96587142857143
14 3.1223
15 3.26582857142857
16 3.40935714285714
17 3.48757142857143
18 3.58325714285714
19 3.58325714285714
20 3.75715714285714
21 3.93105714285714
22 4.02674285714286
23 4.12242857142857
24 4.29632857142857
25 4.43985714285714
26 4.63122857142857
27 4.70944285714286
28 5.03977142857143
29 5.24404285714286
30 5.44831428571429
31 5.68752857142857
32 5.78321428571429
33 6.00495714285714
34 6.10064285714286
35 6.25707142857143
36 6.35275714285714
37 6.63524285714286
38 6.83951428571429
39 6.83951428571429
40 7.04378571428572
41 7.23515714285714
42 7.36121428571429
43 7.4569
44 7.6308
45 7.77432857142857
46 7.90038571428572
47 8.05681428571429
48 8.18287142857143
49 8.23071428571429
50 8.3264
51 8.5003
52 8.54814285714286
53 8.54814285714286
54 8.59598571428571
55 8.6742
56 8.6742
57 8.6742
58 8.6742
59 8.6742
60 8.83062857142857
61 8.83062857142857
62 8.90884285714286
63 8.90884285714286
64 8.98705714285714
65 9.06527142857143
66 9.06527142857143
67 9.14348571428571
68 9.2217
69 9.2217
70 9.29991428571428
71 9.29991428571428
72 9.29991428571428
73 9.37812857142857
74 9.37812857142857
75 9.37812857142857
76 9.37812857142857
77 9.37812857142857
78 9.37812857142857
79 9.37812857142857
80 9.37812857142857
81 9.37812857142857
82 9.37812857142857
83 9.37812857142857
84 9.37812857142857
85 9.37812857142857
86 9.37812857142857
87 9.37812857142857
88 9.53455714285714
89 9.61277142857143
90 9.61277142857143
91 9.61277142857143
92 9.7692
93 9.84741428571428
94 9.92562857142857
95 9.92562857142857
96 10.0820571428571
97 10.0820571428571
98 10.0820571428571
99 10.0820571428571
100 10.1602714285714
101 10.1602714285714
102 10.2384857142857
103 10.2384857142857
104 10.2384857142857
105 10.2384857142857
106 10.2384857142857
107 10.2384857142857
108 10.2384857142857
109 10.2384857142857
110 10.2384857142857
111 10.2384857142857
112 10.2384857142857
113 10.2384857142857
114 10.2384857142857
115 10.2384857142857
116 10.2384857142857
117 10.2384857142857
118 10.2384857142857
119 10.2384857142857
120 10.2384857142857
121 10.2384857142857
122 10.2384857142857
123 10.2384857142857
124 10.2384857142857
125 10.2384857142857
126 10.2384857142857
127 10.2384857142857
128 10.2384857142857
129 10.2384857142857
};
\addlegendentry{\secofulls, $\kappa = 256$ bits}
\end{axis}

\end{tikzpicture}


==> new_results2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
    \definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
    \definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
    \definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
    \definecolor{color4}{rgb}{1,0.498039215686275,0}

\begin{axis}[
    width=9cm,
    height=7cm,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.56,0.35)}, anchor=north west, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=129,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=11,
    ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.56642078693809)
--(axis cs:0,0.382607784490481)
--(axis cs:1,0.684300644123573)
--(axis cs:2,0.93792531069315)
--(axis cs:3,1.07179638757994)
--(axis cs:4,1.26514117750169)
--(axis cs:5,1.43420845574842)
--(axis cs:6,1.57383729648888)
--(axis cs:7,1.74546965153626)
--(axis cs:8,1.93072817865882)
--(axis cs:9,2.0101360055273)
--(axis cs:10,2.07221976363014)
--(axis cs:11,2.255168142667)
--(axis cs:12,2.37920031934142)
--(axis cs:13,2.46556946722078)
--(axis cs:14,2.56922499443106)
--(axis cs:15,2.73023808200473)
--(axis cs:16,2.84874876621379)
--(axis cs:17,2.9995897537328)
--(axis cs:18,3.08333808198525)
--(axis cs:19,3.2269409590388)
--(axis cs:20,3.34545505827817)
--(axis cs:21,3.49313833901526)
--(axis cs:22,3.60160896990462)
--(axis cs:23,3.705210751007)
--(axis cs:24,3.81810443793368)
--(axis cs:25,3.93876280181178)
--(axis cs:26,4.04117314423888)
--(axis cs:27,4.10287698984823)
--(axis cs:28,4.22977406729221)
--(axis cs:29,4.33532307532464)
--(axis cs:30,4.44988942691874)
--(axis cs:31,4.50607261546212)
--(axis cs:32,4.5868103384124)
--(axis cs:33,4.66049965163295)
--(axis cs:34,4.7121952491334)
--(axis cs:35,4.76460327690341)
--(axis cs:36,4.82973514444323)
--(axis cs:37,4.9317419921907)
--(axis cs:38,4.97885475766634)
--(axis cs:39,5.03007563028195)
--(axis cs:40,5.06570536816766)
--(axis cs:41,5.15431464739816)
--(axis cs:42,5.22277897767186)
--(axis cs:43,5.28642350653492)
--(axis cs:44,5.35053719013889)
--(axis cs:45,5.41112255125072)
--(axis cs:46,5.47376116861981)
--(axis cs:47,5.52516145974309)
--(axis cs:48,5.52516145974309)
--(axis cs:49,5.54245923547454)
--(axis cs:50,5.56941754462588)
--(axis cs:51,5.63361165467233)
--(axis cs:52,5.66776866210953)
--(axis cs:53,5.66776866210953)
--(axis cs:54,5.69946481093235)
--(axis cs:55,5.72490095074459)
--(axis cs:56,5.73385643951661)
--(axis cs:57,5.76167968754603)
--(axis cs:58,5.77885891440022)
--(axis cs:59,5.77885891440022)
--(axis cs:60,5.77885891440022)
--(axis cs:61,5.77885891440022)
--(axis cs:62,5.79945693683617)
--(axis cs:63,5.82757476069386)
--(axis cs:64,5.82757476069386)
--(axis cs:65,5.84256121757972)
--(axis cs:66,5.86137659673388)
--(axis cs:67,5.87905665065463)
--(axis cs:68,5.87905665065463)
--(axis cs:69,5.87905665065463)
--(axis cs:70,5.87905665065463)
--(axis cs:71,5.87905665065463)
--(axis cs:72,5.87905665065463)
--(axis cs:73,5.87905665065463)
--(axis cs:74,5.90058424256612)
--(axis cs:75,5.90058424256612)
--(axis cs:76,5.90058424256612)
--(axis cs:77,5.90058424256612)
--(axis cs:78,5.90058424256612)
--(axis cs:79,5.90058424256612)
--(axis cs:80,5.90058424256612)
--(axis cs:81,5.92097700139936)
--(axis cs:82,5.96289789261795)
--(axis cs:83,5.96289789261795)
--(axis cs:84,5.98222975943194)
--(axis cs:85,5.98222975943194)
--(axis cs:86,6.00014430390766)
--(axis cs:87,6.01692665864087)
--(axis cs:88,6.01692665864087)
--(axis cs:89,6.01692665864087)
--(axis cs:90,6.01692665864087)
--(axis cs:91,6.01692665864087)
--(axis cs:92,6.05452203296881)
--(axis cs:93,6.05452203296881)
--(axis cs:94,6.05452203296881)
--(axis cs:95,6.05452203296881)
--(axis cs:96,6.05452203296881)
--(axis cs:97,6.08995912952238)
--(axis cs:98,6.08995912952238)
--(axis cs:99,6.08995912952238)
--(axis cs:100,6.08995912952238)
--(axis cs:101,6.08995912952238)
--(axis cs:102,6.08995912952238)
--(axis cs:103,6.08995912952238)
--(axis cs:104,6.08995912952238)
--(axis cs:105,6.08995912952238)
--(axis cs:106,6.08995912952238)
--(axis cs:107,6.08995912952238)
--(axis cs:108,6.08995912952238)
--(axis cs:109,6.08995912952238)
--(axis cs:110,6.08995912952238)
--(axis cs:111,6.08995912952238)
--(axis cs:112,6.08995912952238)
--(axis cs:113,6.08995912952238)
--(axis cs:114,6.08995912952238)
--(axis cs:115,6.08995912952238)
--(axis cs:116,6.08995912952238)
--(axis cs:117,6.08995912952238)
--(axis cs:118,6.11199159178004)
--(axis cs:119,6.11199159178004)
--(axis cs:120,6.11199159178004)
--(axis cs:121,6.11199159178004)
--(axis cs:122,6.12586003487518)
--(axis cs:123,6.14679353274428)
--(axis cs:124,6.14679353274428)
--(axis cs:125,6.16661562781113)
--(axis cs:126,6.16661562781113)
--(axis cs:127,6.18532361861091)
--(axis cs:128,6.19830340302442)
--(axis cs:129,6.21598367673256)
--(axis cs:129,6.89571632326744)
--(axis cs:129,6.89571632326744)
--(axis cs:128,6.87428945411844)
--(axis cs:127,6.84816209567481)
--(axis cs:126,6.82776294361744)
--(axis cs:125,6.82776294361744)
--(axis cs:124,6.80847789582716)
--(axis cs:123,6.80847789582716)
--(axis cs:122,6.79030425083911)
--(axis cs:121,6.76506555107711)
--(axis cs:120,6.76506555107711)
--(axis cs:119,6.76506555107711)
--(axis cs:118,6.76506555107711)
--(axis cs:117,6.74799087047762)
--(axis cs:116,6.74799087047762)
--(axis cs:115,6.74799087047762)
--(axis cs:114,6.74799087047762)
--(axis cs:113,6.74799087047762)
--(axis cs:112,6.74799087047762)
--(axis cs:111,6.74799087047762)
--(axis cs:110,6.74799087047762)
--(axis cs:109,6.74799087047762)
--(axis cs:108,6.74799087047762)
--(axis cs:107,6.74799087047762)
--(axis cs:106,6.74799087047762)
--(axis cs:105,6.74799087047762)
--(axis cs:104,6.74799087047762)
--(axis cs:103,6.74799087047762)
--(axis cs:102,6.74799087047762)
--(axis cs:101,6.74799087047762)
--(axis cs:100,6.74799087047762)
--(axis cs:99,6.74799087047762)
--(axis cs:98,6.74799087047762)
--(axis cs:97,6.74799087047762)
--(axis cs:96,6.7052136813169)
--(axis cs:95,6.7052136813169)
--(axis cs:94,6.7052136813169)
--(axis cs:93,6.7052136813169)
--(axis cs:92,6.7052136813169)
--(axis cs:91,6.66459476993056)
--(axis cs:90,6.66459476993056)
--(axis cs:89,6.66459476993056)
--(axis cs:88,6.66459476993056)
--(axis cs:87,6.66459476993056)
--(axis cs:86,6.64226998180663)
--(axis cs:85,6.62107738342521)
--(axis cs:84,6.62107738342521)
--(axis cs:83,6.60130210738205)
--(axis cs:82,6.60130210738205)
--(axis cs:81,6.56500871288636)
--(axis cs:80,6.54629432886246)
--(axis cs:79,6.54629432886246)
--(axis cs:78,6.54629432886246)
--(axis cs:77,6.54629432886246)
--(axis cs:76,6.54629432886246)
--(axis cs:75,6.54629432886246)
--(axis cs:74,6.54629432886246)
--(axis cs:73,6.5287147779168)
--(axis cs:72,6.5287147779168)
--(axis cs:71,6.5287147779168)
--(axis cs:70,6.5287147779168)
--(axis cs:69,6.5287147779168)
--(axis cs:68,6.5287147779168)
--(axis cs:67,6.5287147779168)
--(axis cs:66,6.50728768898041)
--(axis cs:65,6.48699592527742)
--(axis cs:64,6.46287523930615)
--(axis cs:63,6.46287523930615)
--(axis cs:62,6.42796449173526)
--(axis cs:61,6.40945537131407)
--(axis cs:60,6.40945537131407)
--(axis cs:59,6.40945537131407)
--(axis cs:58,6.40945537131407)
--(axis cs:57,6.38752745531112)
--(axis cs:56,6.33713641762625)
--(axis cs:55,6.32217047782684)
--(axis cs:54,6.28457804621051)
--(axis cs:53,6.25324562360476)
--(axis cs:52,6.25324562360476)
--(axis cs:51,6.21563834532767)
--(axis cs:50,6.12985388394555)
--(axis cs:49,6.09378362166832)
--(axis cs:48,6.07197425454263)
--(axis cs:47,6.07197425454263)
--(axis cs:46,6.01250311709448)
--(axis cs:45,5.94034887732071)
--(axis cs:44,5.85095566700397)
--(axis cs:43,5.76509077917937)
--(axis cs:42,5.69394245089958)
--(axis cs:41,5.6124282097447)
--(axis cs:40,5.51840177468948)
--(axis cs:39,5.46708151257519)
--(axis cs:38,5.40743095661938)
--(axis cs:37,5.3524080078093)
--(axis cs:36,5.24140771269962)
--(axis cs:35,5.17174672309659)
--(axis cs:34,5.08936189372375)
--(axis cs:33,5.03018606265277)
--(axis cs:32,4.96908251873045)
--(axis cs:31,4.89110595596645)
--(axis cs:30,4.8364177159384)
--(axis cs:29,4.74442692467536)
--(axis cs:28,4.62823307556494)
--(axis cs:27,4.50073015300891)
--(axis cs:26,4.44282685576112)
--(axis cs:25,4.34741576961679)
--(axis cs:24,4.2224098477806)
--(axis cs:23,4.089639248993)
--(axis cs:22,3.97794817295252)
--(axis cs:21,3.87986166098473)
--(axis cs:20,3.73632351315041)
--(axis cs:19,3.59398761238977)
--(axis cs:18,3.43534763230047)
--(axis cs:17,3.35164596055292)
--(axis cs:16,3.19379409092907)
--(axis cs:15,3.07537620370956)
--(axis cs:14,2.89732500556894)
--(axis cs:13,2.78797338992207)
--(axis cs:12,2.69170682351572)
--(axis cs:11,2.55488900019014)
--(axis cs:10,2.35093023636986)
--(axis cs:9,2.27822113732984)
--(axis cs:8,2.17499324991261)
--(axis cs:7,1.98208034846374)
--(axis cs:6,1.79301270351112)
--(axis cs:5,1.64142011568015)
--(axis cs:4,1.46268739392688)
--(axis cs:3,1.28431075527721)
--(axis cs:2,1.17251754644971)
--(axis cs:1,0.91955649873357)
--(axis cs:0,0.56642078693809)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.56642078693809)
--(axis cs:0,0.382607784490481)
--(axis cs:1,0.684300644123573)
--(axis cs:2,0.93792531069315)
--(axis cs:3,1.07179638757994)
--(axis cs:4,1.26514117750169)
--(axis cs:5,1.43420845574842)
--(axis cs:6,1.57383729648888)
--(axis cs:7,1.74546965153626)
--(axis cs:8,1.93072817865882)
--(axis cs:9,2.0101360055273)
--(axis cs:10,2.07221976363014)
--(axis cs:11,2.27807313619892)
--(axis cs:12,2.39249780511232)
--(axis cs:13,2.4790697073324)
--(axis cs:14,2.6346736423734)
--(axis cs:15,2.78196786591046)
--(axis cs:16,2.88784206922821)
--(axis cs:17,3.0062825104796)
--(axis cs:18,3.12238877989437)
--(axis cs:19,3.2660828867607)
--(axis cs:20,3.35785182538339)
--(axis cs:21,3.49640869946886)
--(axis cs:22,3.62171918138142)
--(axis cs:23,3.71625578592729)
--(axis cs:24,3.8192038338759)
--(axis cs:25,3.94685402775708)
--(axis cs:26,4.02568667563881)
--(axis cs:27,4.1057437399766)
--(axis cs:28,4.23202738759831)
--(axis cs:29,4.35045224008781)
--(axis cs:30,4.47434621718023)
--(axis cs:31,4.53481588332524)
--(axis cs:32,4.64306324090566)
--(axis cs:33,4.73218647006625)
--(axis cs:34,4.78513490181551)
--(axis cs:35,4.82800494763177)
--(axis cs:36,4.90582262132596)
--(axis cs:37,4.98618811927672)
--(axis cs:38,5.03222853537124)
--(axis cs:39,5.10155358568037)
--(axis cs:40,5.14561067952714)
--(axis cs:41,5.24372969695264)
--(axis cs:42,5.28068810025404)
--(axis cs:43,5.33866163363714)
--(axis cs:44,5.38430130769665)
--(axis cs:45,5.42057291670383)
--(axis cs:46,5.45917243592196)
--(axis cs:47,5.49594219274261)
--(axis cs:48,5.50363239694558)
--(axis cs:49,5.54344636026095)
--(axis cs:50,5.55504493584185)
--(axis cs:51,5.60351430746253)
--(axis cs:52,5.62468988568185)
--(axis cs:53,5.64028338840579)
--(axis cs:54,5.64028338840579)
--(axis cs:55,5.64920670782968)
--(axis cs:56,5.65950167212704)
--(axis cs:57,5.70716083809708)
--(axis cs:58,5.73321521965478)
--(axis cs:59,5.75015503900384)
--(axis cs:60,5.76379422290954)
--(axis cs:61,5.77951347493214)
--(axis cs:62,5.79162414079551)
--(axis cs:63,5.8200486400631)
--(axis cs:64,5.83641326462981)
--(axis cs:65,5.85266682991599)
--(axis cs:66,5.85266682991599)
--(axis cs:67,5.85266682991599)
--(axis cs:68,5.8679006367075)
--(axis cs:69,5.88340071953101)
--(axis cs:70,5.89774926770691)
--(axis cs:71,5.89774926770691)
--(axis cs:72,5.89774926770691)
--(axis cs:73,5.89774926770691)
--(axis cs:74,5.9111652717321)
--(axis cs:75,5.9111652717321)
--(axis cs:76,5.9111652717321)
--(axis cs:77,5.92369466485935)
--(axis cs:78,5.92369466485935)
--(axis cs:79,5.92369466485935)
--(axis cs:80,5.92369466485935)
--(axis cs:81,5.94285931215115)
--(axis cs:82,5.94285931215115)
--(axis cs:83,5.94285931215115)
--(axis cs:84,5.96104136435008)
--(axis cs:85,5.96104136435008)
--(axis cs:86,5.9782515197976)
--(axis cs:87,5.9782515197976)
--(axis cs:88,5.9782515197976)
--(axis cs:89,5.9782515197976)
--(axis cs:90,6.00007190392749)
--(axis cs:91,6.00007190392749)
--(axis cs:92,6.04174897911518)
--(axis cs:93,6.05807163760544)
--(axis cs:94,6.07800806301973)
--(axis cs:95,6.07800806301973)
--(axis cs:96,6.07800806301973)
--(axis cs:97,6.09792173367315)
--(axis cs:98,6.11691377491041)
--(axis cs:99,6.11691377491041)
--(axis cs:100,6.13588357854684)
--(axis cs:101,6.13588357854684)
--(axis cs:102,6.15387831823246)
--(axis cs:103,6.15387831823246)
--(axis cs:104,6.15387831823246)
--(axis cs:105,6.15387831823246)
--(axis cs:106,6.17090996902154)
--(axis cs:107,6.17090996902154)
--(axis cs:108,6.17090996902154)
--(axis cs:109,6.19138920675794)
--(axis cs:110,6.20956287888209)
--(axis cs:111,6.20956287888209)
--(axis cs:112,6.24785170038358)
--(axis cs:113,6.24785170038358)
--(axis cs:114,6.24785170038358)
--(axis cs:115,6.24785170038358)
--(axis cs:116,6.26646930863438)
--(axis cs:117,6.28413006895759)
--(axis cs:118,6.28413006895759)
--(axis cs:119,6.28413006895759)
--(axis cs:120,6.30199669051612)
--(axis cs:121,6.30199669051612)
--(axis cs:122,6.31876197104069)
--(axis cs:123,6.33460796403789)
--(axis cs:124,6.33460796403789)
--(axis cs:125,6.35738538613359)
--(axis cs:126,6.35738538613359)
--(axis cs:127,6.37923716370945)
--(axis cs:128,6.37923716370945)
--(axis cs:129,6.37923716370945)
--(axis cs:129,7.15431283629055)
--(axis cs:129,7.15431283629055)
--(axis cs:128,7.15431283629055)
--(axis cs:127,7.15431283629055)
--(axis cs:126,7.13705747100927)
--(axis cs:125,7.13705747100927)
--(axis cs:124,7.12072775024783)
--(axis cs:123,7.12072775024783)
--(axis cs:122,7.09746660038789)
--(axis cs:121,7.07512473805531)
--(axis cs:120,7.07512473805531)
--(axis cs:119,7.0538842167567)
--(axis cs:118,7.0538842167567)
--(axis cs:117,7.0538842167567)
--(axis cs:116,7.03243783422277)
--(axis cs:115,7.01194829961642)
--(axis cs:114,7.01194829961642)
--(axis cs:113,7.01194829961642)
--(axis cs:112,7.01194829961642)
--(axis cs:111,6.97202283540363)
--(axis cs:110,6.97202283540363)
--(axis cs:109,6.95108936467064)
--(axis cs:108,6.93246145954989)
--(axis cs:107,6.93246145954989)
--(axis cs:106,6.93246145954989)
--(axis cs:105,6.91038596748183)
--(axis cs:104,6.91038596748183)
--(axis cs:103,6.91038596748183)
--(axis cs:102,6.91038596748183)
--(axis cs:101,6.88927356431031)
--(axis cs:100,6.88927356431031)
--(axis cs:99,6.86913622508959)
--(axis cs:98,6.86913622508959)
--(axis cs:97,6.84902112346971)
--(axis cs:96,6.82982765126599)
--(axis cs:95,6.82982765126599)
--(axis cs:94,6.82982765126599)
--(axis cs:93,6.81065693382314)
--(axis cs:92,6.78787244945625)
--(axis cs:91,6.75133523892966)
--(axis cs:90,6.75133523892966)
--(axis cs:89,6.7340484802024)
--(axis cs:88,6.7340484802024)
--(axis cs:87,6.7340484802024)
--(axis cs:86,6.7340484802024)
--(axis cs:85,6.71215149279278)
--(axis cs:84,6.71215149279278)
--(axis cs:83,6.69122640213457)
--(axis cs:82,6.69122640213457)
--(axis cs:81,6.69122640213457)
--(axis cs:80,6.67128390656922)
--(axis cs:79,6.67128390656922)
--(axis cs:78,6.67128390656922)
--(axis cs:77,6.67128390656922)
--(axis cs:76,6.64470615683933)
--(axis cs:75,6.64470615683933)
--(axis cs:74,6.64470615683933)
--(axis cs:73,6.61901501800737)
--(axis cs:72,6.61901501800737)
--(axis cs:71,6.61901501800737)
--(axis cs:70,6.61901501800737)
--(axis cs:69,6.59425642332614)
--(axis cs:68,6.5706493632925)
--(axis cs:67,6.54677602722687)
--(axis cs:66,6.54677602722687)
--(axis cs:65,6.54677602722687)
--(axis cs:64,6.52392244965591)
--(axis cs:63,6.50117993136548)
--(axis cs:62,6.45139014491878)
--(axis cs:61,6.424393667925)
--(axis cs:60,6.39227006280475)
--(axis cs:59,6.36680210385331)
--(axis cs:58,6.33589906605951)
--(axis cs:57,6.29892487618864)
--(axis cs:56,6.22926261358725)
--(axis cs:55,6.21563614931318)
--(axis cs:54,6.20063804016564)
--(axis cs:53,6.20063804016564)
--(axis cs:52,6.17712440003244)
--(axis cs:51,6.15045712110891)
--(axis cs:50,6.08805506415815)
--(axis cs:49,6.07573221116762)
--(axis cs:48,6.00467474591157)
--(axis cs:47,5.98844352154311)
--(axis cs:46,5.93826327836376)
--(axis cs:45,5.9050985118676)
--(axis cs:44,5.85442012087478)
--(axis cs:43,5.78918836636286)
--(axis cs:42,5.72755475688882)
--(axis cs:41,5.67756316019022)
--(axis cs:40,5.56912503475858)
--(axis cs:39,5.51749641431963)
--(axis cs:38,5.42810717891447)
--(axis cs:37,5.36327616643757)
--(axis cs:36,5.26974166438833)
--(axis cs:35,5.18884505236823)
--(axis cs:34,5.13602938389878)
--(axis cs:33,5.0693706727909)
--(axis cs:32,4.98459390195149)
--(axis cs:31,4.86236268810333)
--(axis cs:30,4.78803949710548)
--(axis cs:29,4.68145490276933)
--(axis cs:28,4.57813689811597)
--(axis cs:27,4.45002054573769)
--(axis cs:26,4.37136332436119)
--(axis cs:25,4.31540311510006)
--(axis cs:24,4.18220330898124)
--(axis cs:23,4.063408499787)
--(axis cs:22,3.96657367576144)
--(axis cs:21,3.84621987195971)
--(axis cs:20,3.70874103175947)
--(axis cs:19,3.60268854181073)
--(axis cs:18,3.4441397915342)
--(axis cs:17,3.33850320380611)
--(axis cs:16,3.20254364505751)
--(axis cs:15,3.11059641980382)
--(axis cs:14,2.95793350048375)
--(axis cs:13,2.79839457838189)
--(axis cs:12,2.70233076631625)
--(axis cs:11,2.57109114951536)
--(axis cs:10,2.35093023636986)
--(axis cs:9,2.27822113732984)
--(axis cs:8,2.17499324991261)
--(axis cs:7,1.98208034846374)
--(axis cs:6,1.79301270351112)
--(axis cs:5,1.64142011568015)
--(axis cs:4,1.46268739392688)
--(axis cs:3,1.28431075527721)
--(axis cs:2,1.17251754644971)
--(axis cs:1,0.91955649873357)
--(axis cs:0,0.56642078693809)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.56642078693809)
--(axis cs:0,0.382607784490481)
--(axis cs:1,0.684300644123573)
--(axis cs:2,0.93792531069315)
--(axis cs:3,1.07179638757994)
--(axis cs:4,1.26514117750169)
--(axis cs:5,1.43420845574842)
--(axis cs:6,1.55369712952748)
--(axis cs:7,1.70867939052172)
--(axis cs:8,1.87768863165304)
--(axis cs:9,1.9587382060752)
--(axis cs:10,2.1196082724971)
--(axis cs:11,2.28130620759998)
--(axis cs:12,2.37891365853496)
--(axis cs:13,2.496857026382)
--(axis cs:14,2.69736313446495)
--(axis cs:15,2.85207109103421)
--(axis cs:16,3.00327777389861)
--(axis cs:17,3.13408714297237)
--(axis cs:18,3.21833957720521)
--(axis cs:19,3.36397493576322)
--(axis cs:20,3.45234386648409)
--(axis cs:21,3.55855330632359)
--(axis cs:22,3.65789542388953)
--(axis cs:23,3.76269720478126)
--(axis cs:24,3.84488990366361)
--(axis cs:25,3.8993716766536)
--(axis cs:26,3.98130191666166)
--(axis cs:27,4.04176572633608)
--(axis cs:28,4.13877889369209)
--(axis cs:29,4.22283862306814)
--(axis cs:30,4.29525642966217)
--(axis cs:31,4.32796759016248)
--(axis cs:32,4.40581182493882)
--(axis cs:33,4.45282163739581)
--(axis cs:34,4.49084265557727)
--(axis cs:35,4.52371070871776)
--(axis cs:36,4.54677855772212)
--(axis cs:37,4.61147565917087)
--(axis cs:38,4.65458970760625)
--(axis cs:39,4.68826696626617)
--(axis cs:40,4.70601879889352)
--(axis cs:41,4.73653962362676)
--(axis cs:42,4.76075803718566)
--(axis cs:43,4.7956698093437)
--(axis cs:44,4.82759796621949)
--(axis cs:45,4.86391072400215)
--(axis cs:46,4.86391072400215)
--(axis cs:47,4.87341965808074)
--(axis cs:48,4.87341965808074)
--(axis cs:49,4.89166731782612)
--(axis cs:50,4.91495925278318)
--(axis cs:51,4.93526318148598)
--(axis cs:52,4.95731451489118)
--(axis cs:53,4.97475446466726)
--(axis cs:54,4.97475446466726)
--(axis cs:55,4.98146740009023)
--(axis cs:56,5.00573993207558)
--(axis cs:57,5.00573993207558)
--(axis cs:58,5.00573993207558)
--(axis cs:59,5.01189068718759)
--(axis cs:60,5.02960222460789)
--(axis cs:61,5.0353886772271)
--(axis cs:62,5.05598573626027)
--(axis cs:63,5.05598573626027)
--(axis cs:64,5.10077103820512)
--(axis cs:65,5.11205349410425)
--(axis cs:66,5.11205349410425)
--(axis cs:67,5.13389974133669)
--(axis cs:68,5.14847595367034)
--(axis cs:69,5.14847595367034)
--(axis cs:70,5.14847595367034)
--(axis cs:71,5.16615745568395)
--(axis cs:72,5.16615745568395)
--(axis cs:73,5.16615745568395)
--(axis cs:74,5.16615745568395)
--(axis cs:75,5.16615745568395)
--(axis cs:76,5.18407866407658)
--(axis cs:77,5.20154576934878)
--(axis cs:78,5.21751553991322)
--(axis cs:79,5.23170995150566)
--(axis cs:80,5.25095788160202)
--(axis cs:81,5.25095788160202)
--(axis cs:82,5.25095788160202)
--(axis cs:83,5.25095788160202)
--(axis cs:84,5.25095788160202)
--(axis cs:85,5.25095788160202)
--(axis cs:86,5.27119811250246)
--(axis cs:87,5.27119811250246)
--(axis cs:88,5.27119811250246)
--(axis cs:89,5.27119811250246)
--(axis cs:90,5.27119811250246)
--(axis cs:91,5.28834280981667)
--(axis cs:92,5.32595529296171)
--(axis cs:93,5.32595529296171)
--(axis cs:94,5.3391728347031)
--(axis cs:95,5.3391728347031)
--(axis cs:96,5.3391728347031)
--(axis cs:97,5.3391728347031)
--(axis cs:98,5.3391728347031)
--(axis cs:99,5.3391728347031)
--(axis cs:100,5.3391728347031)
--(axis cs:101,5.35483731604338)
--(axis cs:102,5.37657514001416)
--(axis cs:103,5.39691064174556)
--(axis cs:104,5.4146100334371)
--(axis cs:105,5.43708717697801)
--(axis cs:106,5.45611028963965)
--(axis cs:107,5.45611028963965)
--(axis cs:108,5.45611028963965)
--(axis cs:109,5.45611028963965)
--(axis cs:110,5.45611028963965)
--(axis cs:111,5.45611028963965)
--(axis cs:112,5.45611028963965)
--(axis cs:113,5.45611028963965)
--(axis cs:114,5.45611028963965)
--(axis cs:115,5.45611028963965)
--(axis cs:116,5.45611028963965)
--(axis cs:117,5.45611028963965)
--(axis cs:118,5.45611028963965)
--(axis cs:119,5.45611028963965)
--(axis cs:120,5.45611028963965)
--(axis cs:121,5.45611028963965)
--(axis cs:122,5.46841147274937)
--(axis cs:123,5.46841147274937)
--(axis cs:124,5.46841147274937)
--(axis cs:125,5.46841147274937)
--(axis cs:126,5.46841147274937)
--(axis cs:127,5.46841147274937)
--(axis cs:128,5.49042800154403)
--(axis cs:129,5.49042800154403)
--(axis cs:129,6.01935056988455)
--(axis cs:129,6.01935056988455)
--(axis cs:128,6.01935056988455)
--(axis cs:127,6.00225995582206)
--(axis cs:126,6.00225995582206)
--(axis cs:125,6.00225995582206)
--(axis cs:124,6.00225995582206)
--(axis cs:123,6.00225995582206)
--(axis cs:122,6.00225995582206)
--(axis cs:121,5.97545399607464)
--(axis cs:120,5.97545399607464)
--(axis cs:119,5.97545399607464)
--(axis cs:118,5.97545399607464)
--(axis cs:117,5.97545399607464)
--(axis cs:116,5.97545399607464)
--(axis cs:115,5.97545399607464)
--(axis cs:114,5.97545399607464)
--(axis cs:113,5.97545399607464)
--(axis cs:112,5.97545399607464)
--(axis cs:111,5.97545399607464)
--(axis cs:110,5.97545399607464)
--(axis cs:109,5.97545399607464)
--(axis cs:108,5.97545399607464)
--(axis cs:107,5.97545399607464)
--(axis cs:106,5.97545399607464)
--(axis cs:105,5.95536996587914)
--(axis cs:104,5.93873996656291)
--(axis cs:103,5.9173322153973)
--(axis cs:102,5.89856057427156)
--(axis cs:101,5.88119125538519)
--(axis cs:100,5.85774859386834)
--(axis cs:99,5.85774859386834)
--(axis cs:98,5.85774859386834)
--(axis cs:97,5.85774859386834)
--(axis cs:96,5.85774859386834)
--(axis cs:95,5.85774859386834)
--(axis cs:94,5.85774859386834)
--(axis cs:93,5.83185899275258)
--(axis cs:92,5.83185899275258)
--(axis cs:91,5.79125719018334)
--(axis cs:90,5.7692947446404)
--(axis cs:89,5.7692947446404)
--(axis cs:88,5.7692947446404)
--(axis cs:87,5.7692947446404)
--(axis cs:86,5.7692947446404)
--(axis cs:85,5.75042783268369)
--(axis cs:84,5.75042783268369)
--(axis cs:83,5.75042783268369)
--(axis cs:82,5.75042783268369)
--(axis cs:81,5.75042783268369)
--(axis cs:80,5.75042783268369)
--(axis cs:79,5.73056861992291)
--(axis cs:78,5.70565588865821)
--(axis cs:77,5.68251851636551)
--(axis cs:76,5.66087847878056)
--(axis cs:75,5.63969254431605)
--(axis cs:74,5.63969254431605)
--(axis cs:73,5.63969254431605)
--(axis cs:72,5.63969254431605)
--(axis cs:71,5.63969254431605)
--(axis cs:70,5.61826690347252)
--(axis cs:69,5.61826690347252)
--(axis cs:68,5.61826690347252)
--(axis cs:67,5.59373597294902)
--(axis cs:66,5.57647507732432)
--(axis cs:65,5.57647507732432)
--(axis cs:64,5.56383610465203)
--(axis cs:63,5.52167140659687)
--(axis cs:62,5.52167140659687)
--(axis cs:61,5.5031613227729)
--(axis cs:60,5.48502634682068)
--(axis cs:59,5.46363074138384)
--(axis cs:58,5.44586006792441)
--(axis cs:57,5.44586006792441)
--(axis cs:56,5.44586006792441)
--(axis cs:55,5.43102545705263)
--(axis cs:54,5.41381696390416)
--(axis cs:53,5.41381696390416)
--(axis cs:52,5.39214977082311)
--(axis cs:51,5.37509396137116)
--(axis cs:50,5.33236931864539)
--(axis cs:49,5.3078183964596)
--(axis cs:48,5.28695891334784)
--(axis cs:47,5.28695891334784)
--(axis cs:46,5.272546418855)
--(axis cs:45,5.272546418855)
--(axis cs:44,5.22190917663766)
--(axis cs:43,5.19080876208488)
--(axis cs:42,5.1300348199572)
--(axis cs:41,5.10641037637324)
--(axis cs:40,5.0651669153922)
--(axis cs:39,5.03507589087669)
--(axis cs:38,4.99698886382232)
--(axis cs:37,4.95315291225771)
--(axis cs:36,4.89824287084931)
--(axis cs:35,4.87346786271081)
--(axis cs:34,4.83457163013702)
--(axis cs:33,4.78564264831848)
--(axis cs:32,4.74570246077547)
--(axis cs:31,4.66483240983752)
--(axis cs:30,4.63451499890926)
--(axis cs:29,4.57213994836043)
--(axis cs:28,4.49748539202219)
--(axis cs:27,4.40312713080678)
--(axis cs:26,4.34398379762406)
--(axis cs:25,4.27593546620355)
--(axis cs:24,4.19562438205067)
--(axis cs:23,4.09518136664731)
--(axis cs:22,3.9934260046819)
--(axis cs:21,3.8862109793907)
--(axis cs:20,3.75549184780162)
--(axis cs:19,3.66122506423678)
--(axis cs:18,3.50461756565193)
--(axis cs:17,3.42141999988477)
--(axis cs:16,3.28264365467281)
--(axis cs:15,3.15781462325151)
--(axis cs:14,2.97345829410648)
--(axis cs:13,2.78060725933229)
--(axis cs:12,2.67680777003647)
--(axis cs:11,2.56785807811431)
--(axis cs:10,2.38175601321719)
--(axis cs:9,2.21229750821051)
--(axis cs:8,2.11071136834696)
--(axis cs:7,1.94065632376399)
--(axis cs:6,1.77404572761538)
--(axis cs:5,1.64142011568015)
--(axis cs:4,1.46268739392688)
--(axis cs:3,1.28431075527721)
--(axis cs:2,1.17251754644971)
--(axis cs:1,0.91955649873357)
--(axis cs:0,0.56642078693809)
--cycle;

% \path [fill=color3, fill opacity=0.2]
% (axis cs:0,0.56642078693809)
% --(axis cs:0,0.382607784490481)
% --(axis cs:1,0.730147636449006)
% --(axis cs:2,0.980563696724035)
% --(axis cs:3,1.19175865639231)
% --(axis cs:4,1.38402420850596)
% --(axis cs:5,1.55348385508541)
% --(axis cs:6,1.6739182581635)
% --(axis cs:7,1.86788607855937)
% --(axis cs:8,2.08368988078786)
% --(axis cs:9,2.19411764884284)
% --(axis cs:10,2.37134380499772)
% --(axis cs:11,2.55673930573958)
% --(axis cs:12,2.65384281487889)
% --(axis cs:13,2.78808559450611)
% --(axis cs:14,2.97584738786646)
% --(axis cs:15,3.2094146155582)
% --(axis cs:16,3.43724051997355)
% --(axis cs:17,3.58893138539689)
% --(axis cs:18,3.73262904270905)
% --(axis cs:19,3.86288916195784)
% --(axis cs:20,4.0534616281219)
% --(axis cs:21,4.23560370245599)
% --(axis cs:22,4.44976758538124)
% --(axis cs:23,4.61998415248444)
% --(axis cs:24,4.77167457916604)
% --(axis cs:25,4.92374157525082)
% --(axis cs:26,5.05228001146351)
% --(axis cs:27,5.1828807914211)
% --(axis cs:28,5.31696207654613)
% --(axis cs:29,5.52618187357178)
% --(axis cs:30,5.71124580131012)
% --(axis cs:31,5.80410268367485)
% --(axis cs:32,5.89973048167348)
% --(axis cs:33,6.01828897221746)
% --(axis cs:34,6.13536736246837)
% --(axis cs:35,6.2570935578996)
% --(axis cs:36,6.41160479101979)
% --(axis cs:37,6.54266882672882)
% --(axis cs:38,6.66023406065968)
% --(axis cs:39,6.80178120214732)
% --(axis cs:40,6.87650141147097)
% --(axis cs:41,7.02814492406277)
% --(axis cs:42,7.13843952332271)
% --(axis cs:43,7.27163702238709)
% --(axis cs:44,7.41337344317844)
% --(axis cs:45,7.50844869509426)
% --(axis cs:46,7.65342678311227)
% --(axis cs:47,7.73826755288775)
% --(axis cs:48,7.83304008389376)
% --(axis cs:49,7.93098823095977)
% --(axis cs:50,7.96504821056712)
% --(axis cs:51,8.08094669555125)
% --(axis cs:52,8.2111072576736)
% --(axis cs:53,8.23959277679609)
% --(axis cs:54,8.28996649962643)
% --(axis cs:55,8.35032855028658)
% --(axis cs:56,8.41199023789096)
% --(axis cs:57,8.49347367280895)
% --(axis cs:58,8.53846934895337)
% --(axis cs:59,8.58513879971492)
% --(axis cs:60,8.63104888236907)
% --(axis cs:61,8.6522372762785)
% --(axis cs:62,8.6970685043404)
% --(axis cs:63,8.73128743542302)
% --(axis cs:64,8.79325542694856)
% --(axis cs:65,8.82702427443155)
% --(axis cs:66,8.86846548370868)
% --(axis cs:67,8.88690130347966)
% --(axis cs:68,8.90980832158135)
% --(axis cs:69,8.90980832158135)
% --(axis cs:70,8.90980832158135)
% --(axis cs:71,8.94205229643468)
% --(axis cs:72,8.99383118072958)
% --(axis cs:73,9.00986932594142)
% --(axis cs:74,9.00986932594142)
% --(axis cs:75,9.04448224834612)
% --(axis cs:76,9.06401407024061)
% --(axis cs:77,9.08550119956401)
% --(axis cs:78,9.08550119956401)
% --(axis cs:79,9.12259710613764)
% --(axis cs:80,9.1599014927956)
% --(axis cs:81,9.1599014927956)
% --(axis cs:82,9.1775405704964)
% --(axis cs:83,9.1775405704964)
% --(axis cs:84,9.19658484359398)
% --(axis cs:85,9.23481757866126)
% --(axis cs:86,9.37336306688791)
% --(axis cs:87,9.45973853790255)
% --(axis cs:88,9.50148445258476)
% --(axis cs:89,9.5811238319521)
% --(axis cs:90,9.60124553549)
% --(axis cs:91,9.60124553549)
% --(axis cs:92,9.67121461696654)
% --(axis cs:93,9.70680117998563)
% --(axis cs:94,9.75991221166317)
% --(axis cs:95,9.75991221166317)
% --(axis cs:96,9.75991221166317)
% --(axis cs:97,9.7737716962119)
% --(axis cs:98,9.80436060182518)
% --(axis cs:99,9.80436060182518)
% --(axis cs:100,9.85143912936128)
% --(axis cs:101,9.86875812589695)
% --(axis cs:102,9.88001005541184)
% --(axis cs:103,9.90206580465958)
% --(axis cs:104,9.90206580465958)
% --(axis cs:105,9.90206580465958)
% --(axis cs:106,9.90206580465958)
% --(axis cs:107,9.90206580465958)
% --(axis cs:108,9.90206580465958)
% --(axis cs:109,9.90206580465958)
% --(axis cs:110,9.90206580465958)
% --(axis cs:111,9.90206580465958)
% --(axis cs:112,9.90206580465958)
% --(axis cs:113,9.90206580465958)
% --(axis cs:114,9.90206580465958)
% --(axis cs:115,9.90206580465958)
% --(axis cs:116,9.90206580465958)
% --(axis cs:117,9.90206580465958)
% --(axis cs:118,9.90206580465958)
% --(axis cs:119,9.90206580465958)
% --(axis cs:120,9.92443300836907)
% --(axis cs:121,9.9457256379054)
% --(axis cs:122,9.9457256379054)
% --(axis cs:123,9.96833324321464)
% --(axis cs:124,9.98985420387114)
% --(axis cs:125,9.98985420387114)
% --(axis cs:126,10.0102691071036)
% --(axis cs:127,10.0306062776476)
% --(axis cs:128,10.0306062776476)
% --(axis cs:129,10.0306062776476)
% --(axis cs:129,10.6898151509238)
% --(axis cs:129,10.6898151509238)
% --(axis cs:128,10.6898151509238)
% --(axis cs:127,10.6898151509238)
% --(axis cs:126,10.6710451786107)
% --(axis cs:125,10.652352938986)
% --(axis cs:124,10.652352938986)
% --(axis cs:123,10.6347667567854)
% --(axis cs:122,10.6182672192375)
% --(axis cs:121,10.6182672192375)
% --(axis cs:120,10.6004527059166)
% --(axis cs:119,10.583712766769)
% --(axis cs:118,10.583712766769)
% --(axis cs:117,10.583712766769)
% --(axis cs:116,10.583712766769)
% --(axis cs:115,10.583712766769)
% --(axis cs:114,10.583712766769)
% --(axis cs:113,10.583712766769)
% --(axis cs:112,10.583712766769)
% --(axis cs:111,10.583712766769)
% --(axis cs:110,10.583712766769)
% --(axis cs:109,10.583712766769)
% --(axis cs:108,10.583712766769)
% --(axis cs:107,10.583712766769)
% --(axis cs:106,10.583712766769)
% --(axis cs:105,10.583712766769)
% --(axis cs:104,10.583712766769)
% --(axis cs:103,10.583712766769)
% --(axis cs:102,10.5666613731596)
% --(axis cs:101,10.5388061598173)
% --(axis cs:100,10.5170180134959)
% --(axis cs:99,10.4467751124605)
% --(axis cs:98,10.4467751124605)
% --(axis cs:97,10.3991497323595)
% --(axis cs:96,10.3739020740511)
% --(axis cs:95,10.3739020740511)
% --(axis cs:94,10.3739020740511)
% --(axis cs:93,10.3096916771572)
% --(axis cs:92,10.267063954462)
% --(axis cs:91,10.18060446451)
% --(axis cs:90,10.18060446451)
% --(axis cs:89,10.1616190251908)
% --(axis cs:88,10.0848298331295)
% --(axis cs:87,10.0483614620974)
% --(axis cs:86,9.93920121882637)
% --(axis cs:85,9.80399670705301)
% --(axis cs:84,9.76401515640601)
% --(axis cs:83,9.74395228664646)
% --(axis cs:82,9.74395228664646)
% --(axis cs:81,9.72248422149011)
% --(axis cs:80,9.72248422149011)
% --(axis cs:79,9.68157432243379)
% --(axis cs:78,9.64045594329314)
% --(axis cs:77,9.64045594329314)
% --(axis cs:76,9.62283592975938)
% --(axis cs:75,9.60326060879673)
% --(axis cs:74,9.55965924548715)
% --(axis cs:73,9.55965924548715)
% --(axis cs:72,9.53659024784185)
% --(axis cs:71,9.47104770356531)
% --(axis cs:70,9.42507739270436)
% --(axis cs:69,9.42507739270436)
% --(axis cs:68,9.42507739270436)
% --(axis cs:67,9.40887726794891)
% --(axis cs:66,9.38820594486275)
% --(axis cs:65,9.3514328684256)
% --(axis cs:64,9.30698743019431)
% --(axis cs:63,9.25163399314841)
% --(axis cs:62,9.22282435280246)
% --(axis cs:61,9.18944129515007)
% --(axis cs:60,9.17152254620236)
% --(axis cs:59,9.13921834314222)
% --(axis cs:58,9.08375207961807)
% --(axis cs:57,9.02661204147676)
% --(axis cs:56,8.95166690496619)
% --(axis cs:55,8.88727144971342)
% --(axis cs:54,8.82157635751643)
% --(axis cs:53,8.76981436606106)
% --(axis cs:52,8.73527131375498)
% --(axis cs:51,8.59813187587732)
% --(axis cs:50,8.44673036086145)
% --(axis cs:49,8.39384034046881)
% --(axis cs:48,8.27878134467768)
% --(axis cs:47,8.16928244711226)
% --(axis cs:46,8.07377321688774)
% --(axis cs:45,7.9252441620486)
% --(axis cs:44,7.822497985393)
% --(axis cs:43,7.6707272633272)
% --(axis cs:42,7.52560333382015)
% --(axis cs:41,7.43807650450866)
% --(axis cs:40,7.29621287424332)
% --(axis cs:39,7.20348308356696)
% --(axis cs:38,7.03633736791175)
% --(axis cs:37,6.90823831612832)
% --(axis cs:36,6.76971663755165)
% --(axis cs:35,6.61553501352897)
% --(axis cs:34,6.46767549467449)
% --(axis cs:33,6.33908959921111)
% --(axis cs:32,6.23590523261224)
% --(axis cs:31,6.12497588775373)
% --(axis cs:30,6.00482562726132)
% --(axis cs:29,5.84208955499965)
% --(axis cs:28,5.64921649488245)
% --(axis cs:27,5.50497635143605)
% --(axis cs:26,5.37472713139364)
% --(axis cs:25,5.24241556760632)
% --(axis cs:24,5.07060399226253)
% --(axis cs:23,4.91360156180128)
% --(axis cs:22,4.75120384319019)
% --(axis cs:21,4.53935344040115)
% --(axis cs:20,4.36724551473524)
% --(axis cs:19,4.19483226661359)
% --(axis cs:18,4.06195667157667)
% --(axis cs:17,3.92088290031739)
% --(axis cs:16,3.73995948002645)
% --(axis cs:15,3.49621395587037)
% --(axis cs:14,3.27339546927639)
% --(axis cs:13,3.10690726263675)
% --(axis cs:12,2.98030004226397)
% --(axis cs:11,2.87084640854613)
% --(axis cs:10,2.66933476643085)
% --(axis cs:9,2.47712520830002)
% --(axis cs:8,2.36581011921214)
% --(axis cs:7,2.16433535001205)
% --(axis cs:6,1.95849602755079)
% --(axis cs:5,1.82681614491459)
% --(axis cs:4,1.64847579149404)
% --(axis cs:3,1.46901991503626)
% --(axis cs:2,1.21682916041882)
% --(axis cs:1,0.960659506408137)
% --(axis cs:0,0.56642078693809)
% --cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.487891504610004)
--(axis cs:0,0.318748495389996)
--(axis cs:1,0.731059827989764)
--(axis cs:2,1.20728728330473)
--(axis cs:3,1.4656652016393)
--(axis cs:4,1.72370272430914)
--(axis cs:5,1.91218300239119)
--(axis cs:6,2.07635945879318)
--(axis cs:7,2.26554093946158)
--(axis cs:8,2.4147268470038)
--(axis cs:9,2.56938652369486)
--(axis cs:10,2.71732164291701)
--(axis cs:11,2.87645309885905)
--(axis cs:12,2.95836861983663)
--(axis cs:13,3.12849752530493)
--(axis cs:14,3.34587248682622)
--(axis cs:15,3.6311308424927)
--(axis cs:16,3.77875436839494)
--(axis cs:17,3.94994249727746)
--(axis cs:18,4.1174760144097)
--(axis cs:19,4.24067906572195)
--(axis cs:20,4.43119233632083)
--(axis cs:21,4.64447743668223)
--(axis cs:22,4.81601653964447)
--(axis cs:23,4.96290583629347)
--(axis cs:24,5.08860004292003)
--(axis cs:25,5.29511080441107)
--(axis cs:26,5.43517837612682)
--(axis cs:27,5.61541446104751)
--(axis cs:28,5.76497419859985)
--(axis cs:29,5.86062190042728)
--(axis cs:30,6.02974267075527)
--(axis cs:31,6.15897148240783)
--(axis cs:32,6.28833678571705)
--(axis cs:33,6.39659235617965)
--(axis cs:34,6.48741792330251)
--(axis cs:35,6.5988611287374)
--(axis cs:36,6.70644052677854)
--(axis cs:37,6.83139467896913)
--(axis cs:38,6.94693461181412)
--(axis cs:39,7.12694340036387)
--(axis cs:40,7.22202664586944)
--(axis cs:41,7.39411982348267)
--(axis cs:42,7.58798421593518)
--(axis cs:43,7.73126338861385)
--(axis cs:44,7.91066993411975)
--(axis cs:45,7.98728808052023)
--(axis cs:46,8.08511590446951)
--(axis cs:47,8.18267162312159)
--(axis cs:48,8.25250840798016)
--(axis cs:49,8.31285010709529)
--(axis cs:50,8.40598458513649)
--(axis cs:51,8.45428059719423)
--(axis cs:52,8.52740574762538)
--(axis cs:53,8.55083244274451)
--(axis cs:54,8.59764841055896)
--(axis cs:55,8.59764841055896)
--(axis cs:56,8.65111232544036)
--(axis cs:57,8.71557010607885)
--(axis cs:58,8.76243929004464)
--(axis cs:59,8.78060826447613)
--(axis cs:60,8.83950669189058)
--(axis cs:61,8.88274633412283)
--(axis cs:62,8.9230764292946)
--(axis cs:63,8.94523459088552)
--(axis cs:64,8.96955012043893)
--(axis cs:65,9.03399027271026)
--(axis cs:66,9.07776777009202)
--(axis cs:67,9.07776777009202)
--(axis cs:68,9.13385165767173)
--(axis cs:69,9.13385165767173)
--(axis cs:70,9.15543048294596)
--(axis cs:71,9.2131225978281)
--(axis cs:72,9.25249238693659)
--(axis cs:73,9.25249238693659)
--(axis cs:74,9.29675649255904)
--(axis cs:75,9.31149764056418)
--(axis cs:76,9.33429904396534)
--(axis cs:77,9.33429904396534)
--(axis cs:78,9.33429904396534)
--(axis cs:79,9.33429904396534)
--(axis cs:80,9.35603626129917)
--(axis cs:81,9.35603626129917)
--(axis cs:82,9.38221065611168)
--(axis cs:83,9.42946521261499)
--(axis cs:84,9.42946521261499)
--(axis cs:85,9.42946521261499)
--(axis cs:86,9.49188132778373)
--(axis cs:87,9.53619420250036)
--(axis cs:88,9.53619420250036)
--(axis cs:89,9.58282280592487)
--(axis cs:90,9.62932979777219)
--(axis cs:91,9.62932979777219)
--(axis cs:92,9.73487145642081)
--(axis cs:93,9.75291409922606)
--(axis cs:94,9.81049630628699)
--(axis cs:95,9.81049630628699)
--(axis cs:96,9.81049630628699)
--(axis cs:97,9.82773220793265)
--(axis cs:98,9.84398823557033)
--(axis cs:99,9.86669672601341)
--(axis cs:100,9.88203989139937)
--(axis cs:101,9.88203989139937)
--(axis cs:102,9.9231263661621)
--(axis cs:103,9.9231263661621)
--(axis cs:104,9.9231263661621)
--(axis cs:105,9.9231263661621)
--(axis cs:106,9.9231263661621)
--(axis cs:107,9.94487361137617)
--(axis cs:108,9.94487361137617)
--(axis cs:109,9.94487361137617)
--(axis cs:110,9.95764217665343)
--(axis cs:111,9.95764217665343)
--(axis cs:112,9.97844669206113)
--(axis cs:113,9.99048525179875)
--(axis cs:114,10.0103925657846)
--(axis cs:115,10.0103925657846)
--(axis cs:116,10.040828779828)
--(axis cs:117,10.040828779828)
--(axis cs:118,10.040828779828)
--(axis cs:119,10.040828779828)
--(axis cs:120,10.040828779828)
--(axis cs:121,10.040828779828)
--(axis cs:122,10.040828779828)
--(axis cs:123,10.040828779828)
--(axis cs:124,10.040828779828)
--(axis cs:125,10.040828779828)
--(axis cs:126,10.040828779828)
--(axis cs:127,10.040828779828)
--(axis cs:128,10.0684769098602)
--(axis cs:129,10.0906084602883)
--(axis cs:129,11.0631115397117)
--(axis cs:129,11.0631115397117)
--(axis cs:128,11.0414430901398)
--(axis cs:127,11.025291220172)
--(axis cs:126,11.025291220172)
--(axis cs:125,11.025291220172)
--(axis cs:124,11.025291220172)
--(axis cs:123,11.025291220172)
--(axis cs:122,11.025291220172)
--(axis cs:121,11.025291220172)
--(axis cs:120,11.025291220172)
--(axis cs:119,11.025291220172)
--(axis cs:118,11.025291220172)
--(axis cs:117,11.025291220172)
--(axis cs:116,11.025291220172)
--(axis cs:115,10.9681274342154)
--(axis cs:114,10.9681274342154)
--(axis cs:113,10.9442347482012)
--(axis cs:112,10.9124733079389)
--(axis cs:111,10.8894778233466)
--(axis cs:110,10.8894778233466)
--(axis cs:109,10.8584463886238)
--(axis cs:108,10.8584463886238)
--(axis cs:107,10.8584463886238)
--(axis cs:106,10.8363936338379)
--(axis cs:105,10.8363936338379)
--(axis cs:104,10.8363936338379)
--(axis cs:103,10.8363936338379)
--(axis cs:102,10.8363936338379)
--(axis cs:101,10.7898801086006)
--(axis cs:100,10.7898801086006)
--(axis cs:99,10.7614232739866)
--(axis cs:98,10.7403317644297)
--(axis cs:97,10.7127877920673)
--(axis cs:96,10.686223693713)
--(axis cs:95,10.686223693713)
--(axis cs:94,10.686223693713)
--(axis cs:93,10.6124059007739)
--(axis cs:92,10.5866485435792)
--(axis cs:91,10.4731902022278)
--(axis cs:90,10.4731902022278)
--(axis cs:89,10.4320971940751)
--(axis cs:88,10.3911257974996)
--(axis cs:87,10.3911257974996)
--(axis cs:86,10.3478386722163)
--(axis cs:85,10.278854787385)
--(axis cs:84,10.278854787385)
--(axis cs:83,10.278854787385)
--(axis cs:82,10.2385093438883)
--(axis cs:81,10.2208837387008)
--(axis cs:80,10.2208837387008)
--(axis cs:79,10.1988209560347)
--(axis cs:78,10.1988209560347)
--(axis cs:77,10.1988209560347)
--(axis cs:76,10.1988209560347)
--(axis cs:75,10.1778223594358)
--(axis cs:74,10.148763507441)
--(axis cs:73,10.1054276130634)
--(axis cs:72,10.1054276130634)
--(axis cs:71,10.0571974021719)
--(axis cs:70,9.98348951705404)
--(axis cs:69,9.96126834232826)
--(axis cs:68,9.96126834232826)
--(axis cs:67,9.88595222990797)
--(axis cs:66,9.88595222990797)
--(axis cs:65,9.84212972728973)
--(axis cs:64,9.77516987956106)
--(axis cs:63,9.75568540911448)
--(axis cs:62,9.7340435707054)
--(axis cs:61,9.68677366587717)
--(axis cs:60,9.64241330810942)
--(axis cs:59,9.56991173552386)
--(axis cs:58,9.54428070995535)
--(axis cs:57,9.50354989392115)
--(axis cs:56,9.43660767455963)
--(axis cs:55,9.37567958944104)
--(axis cs:54,9.37567958944104)
--(axis cs:53,9.33489555725548)
--(axis cs:52,9.31452225237461)
--(axis cs:51,9.24646340280576)
--(axis cs:50,9.1973754148635)
--(axis cs:49,9.0787338929047)
--(axis cs:48,9.01489959201984)
--(axis cs:47,8.92654437687841)
--(axis cs:46,8.79531609553048)
--(axis cs:45,8.69837591947977)
--(axis cs:44,8.61680206588026)
--(axis cs:43,8.46748061138615)
--(axis cs:42,8.33561578406483)
--(axis cs:41,8.18630417651734)
--(axis cs:40,8.02966935413056)
--(axis cs:39,7.92998459963613)
--(axis cs:38,7.75703338818589)
--(axis cs:37,7.61443732103087)
--(axis cs:36,7.48125547322146)
--(axis cs:35,7.3574908712626)
--(axis cs:34,7.2107980766975)
--(axis cs:33,7.12386364382035)
--(axis cs:32,6.98376721428295)
--(axis cs:31,6.86478051759217)
--(axis cs:30,6.72142532924473)
--(axis cs:29,6.56181809957272)
--(axis cs:28,6.46269780140015)
--(axis cs:27,6.31754553895249)
--(axis cs:26,6.14482162387318)
--(axis cs:25,5.99273719558893)
--(axis cs:24,5.79270395707997)
--(axis cs:23,5.66026216370653)
--(axis cs:22,5.51499946035553)
--(axis cs:21,5.34080256331777)
--(axis cs:20,5.13053566367917)
--(axis cs:19,4.95108093427805)
--(axis cs:18,4.8259319855903)
--(axis cs:17,4.65751350272254)
--(axis cs:16,4.48296563160506)
--(axis cs:15,4.3214291575073)
--(axis cs:14,4.04195151317378)
--(axis cs:13,3.81876647469507)
--(axis cs:12,3.66016738016337)
--(axis cs:11,3.58133090114095)
--(axis cs:10,3.43130235708299)
--(axis cs:9,3.29686947630514)
--(axis cs:8,3.1691611529962)
--(axis cs:7,3.00918706053842)
--(axis cs:6,2.83818454120682)
--(axis cs:5,2.69320099760881)
--(axis cs:4,2.51629727569086)
--(axis cs:3,2.2723507983607)
--(axis cs:2,1.91663271669527)
--(axis cs:1,1.00639617201024)
--(axis cs:0,0.487891504610004)
--cycle;

\addplot [very thick, color0, mark={square}, mark repeat={10}]
table {%
0 0.474514285714286
1 0.801928571428571
2 1.05522142857143
3 1.17805357142857
4 1.36391428571429
5 1.53781428571429
6 1.683425
7 1.863775
8 2.05286071428571
9 2.14417857142857
10 2.211575
11 2.40502857142857
12 2.53545357142857
13 2.62677142857143
14 2.733275
15 2.90280714285714
16 3.02127142857143
17 3.17561785714286
18 3.25934285714286
19 3.41046428571429
20 3.54088928571429
21 3.6865
22 3.78977857142857
23 3.897425
24 4.02025714285714
25 4.14308928571428
26 4.242
27 4.30180357142857
28 4.42900357142857
29 4.539875
30 4.64315357142857
31 4.69858928571429
32 4.77794642857143
33 4.84534285714286
34 4.90077857142857
35 4.968175
36 5.03557142857143
37 5.142075
38 5.19314285714286
39 5.24857857142857
40 5.29205357142857
41 5.38337142857143
42 5.45836071428572
43 5.52575714285714
44 5.60074642857143
45 5.67573571428572
46 5.74313214285714
47 5.79856785714286
48 5.79856785714286
49 5.81812142857143
50 5.84963571428572
51 5.924625
52 5.96050714285714
53 5.96050714285714
54 5.99202142857143
55 6.02353571428572
56 6.03549642857143
57 6.07460357142857
58 6.09415714285714
59 6.09415714285714
60 6.09415714285714
61 6.09415714285714
62 6.11371071428572
63 6.145225
64 6.145225
65 6.16477857142857
66 6.18433214285714
67 6.20388571428572
68 6.20388571428572
69 6.20388571428572
70 6.20388571428572
71 6.20388571428572
72 6.20388571428572
73 6.20388571428572
74 6.22343928571429
75 6.22343928571429
76 6.22343928571429
77 6.22343928571429
78 6.22343928571429
79 6.22343928571429
80 6.22343928571429
81 6.24299285714286
82 6.2821
83 6.2821
84 6.30165357142857
85 6.30165357142857
86 6.32120714285715
87 6.34076071428572
88 6.34076071428572
89 6.34076071428572
90 6.34076071428572
91 6.34076071428572
92 6.37986785714286
93 6.37986785714286
94 6.37986785714286
95 6.37986785714286
96 6.37986785714286
97 6.418975
98 6.418975
99 6.418975
100 6.418975
101 6.418975
102 6.418975
103 6.418975
104 6.418975
105 6.418975
106 6.418975
107 6.418975
108 6.418975
109 6.418975
110 6.418975
111 6.418975
112 6.418975
113 6.418975
114 6.418975
115 6.418975
116 6.418975
117 6.418975
118 6.43852857142857
119 6.43852857142857
120 6.43852857142857
121 6.43852857142857
122 6.45808214285714
123 6.47763571428572
124 6.47763571428572
125 6.49718928571429
126 6.49718928571429
127 6.51674285714286
128 6.53629642857143
129 6.55585
};
\addlegendentry{\rsoful}
\addplot [very thick, color1, dashed]
table {%
0 0.474514285714286
1 0.801928571428571
2 1.05522142857143
3 1.17805357142857
4 1.36391428571429
5 1.53781428571429
6 1.683425
7 1.863775
8 2.05286071428571
9 2.14417857142857
10 2.211575
11 2.42458214285714
12 2.54741428571429
13 2.63873214285714
14 2.79630357142857
15 2.94628214285714
16 3.04519285714286
17 3.17239285714286
18 3.28326428571429
19 3.43438571428571
20 3.53329642857143
21 3.67131428571429
22 3.79414642857143
23 3.88983214285714
24 4.00070357142857
25 4.13112857142857
26 4.198525
27 4.27788214285714
28 4.40508214285714
29 4.51595357142857
30 4.63119285714286
31 4.69858928571429
32 4.81382857142857
33 4.90077857142857
34 4.96058214285714
35 5.008425
36 5.08778214285714
37 5.17473214285714
38 5.23016785714286
39 5.309525
40 5.35736785714286
41 5.46064642857143
42 5.50412142857143
43 5.563925
44 5.61936071428572
45 5.66283571428572
46 5.69871785714286
47 5.74219285714286
48 5.75415357142857
49 5.80958928571429
50 5.82155
51 5.87698571428572
52 5.90090714285714
53 5.92046071428572
54 5.92046071428572
55 5.93242142857143
56 5.94438214285714
57 6.00304285714286
58 6.03455714285714
59 6.05847857142857
60 6.07803214285715
61 6.10195357142857
62 6.12150714285714
63 6.16061428571429
64 6.18016785714286
65 6.19972142857143
66 6.19972142857143
67 6.19972142857143
68 6.219275
69 6.23882857142857
70 6.25838214285714
71 6.25838214285714
72 6.25838214285714
73 6.25838214285714
74 6.27793571428572
75 6.27793571428572
76 6.27793571428572
77 6.29748928571429
78 6.29748928571429
79 6.29748928571429
80 6.29748928571429
81 6.31704285714286
82 6.31704285714286
83 6.31704285714286
84 6.33659642857143
85 6.33659642857143
86 6.35615
87 6.35615
88 6.35615
89 6.35615
90 6.37570357142857
91 6.37570357142857
92 6.41481071428572
93 6.43436428571429
94 6.45391785714286
95 6.45391785714286
96 6.45391785714286
97 6.47347142857143
98 6.493025
99 6.493025
100 6.51257857142857
101 6.51257857142857
102 6.53213214285714
103 6.53213214285714
104 6.53213214285714
105 6.53213214285714
106 6.55168571428572
107 6.55168571428572
108 6.55168571428572
109 6.57123928571429
110 6.59079285714286
111 6.59079285714286
112 6.6299
113 6.6299
114 6.6299
115 6.6299
116 6.64945357142857
117 6.66900714285715
118 6.66900714285715
119 6.66900714285715
120 6.68856071428572
121 6.68856071428572
122 6.70811428571429
123 6.72766785714286
124 6.72766785714286
125 6.74722142857143
126 6.74722142857143
127 6.766775
128 6.766775
129 6.766775
};

\addlegendentry{\rsofultr}
\addplot [very thick, color2, dotted]
table {%
0 0.474514285714286
1 0.801928571428571
2 1.05522142857143
3 1.17805357142857
4 1.36391428571429
5 1.53781428571429
6 1.66387142857143
7 1.82466785714286
8 1.9942
9 2.08551785714286
10 2.25068214285714
11 2.42458214285714
12 2.52786071428571
13 2.63873214285714
14 2.83541071428571
15 3.00494285714286
16 3.14296071428571
17 3.27775357142857
18 3.36147857142857
19 3.5126
20 3.60391785714286
21 3.72238214285714
22 3.82566071428571
23 3.92893928571428
24 4.02025714285714
25 4.08765357142857
26 4.16264285714286
27 4.22244642857143
28 4.31813214285714
29 4.39748928571429
30 4.46488571428571
31 4.4964
32 4.57575714285714
33 4.61923214285714
34 4.66270714285714
35 4.69858928571429
36 4.72251071428571
37 4.78231428571429
38 4.82578928571429
39 4.86167142857143
40 4.88559285714286
41 4.921475
42 4.94539642857143
43 4.99323928571429
44 5.02475357142857
45 5.06822857142857
46 5.06822857142857
47 5.08018928571429
48 5.08018928571429
49 5.09974285714286
50 5.12366428571429
51 5.15517857142857
52 5.17473214285714
53 5.19428571428571
54 5.19428571428571
55 5.20624642857143
56 5.2258
57 5.2258
58 5.2258
59 5.23776071428571
60 5.25731428571429
61 5.269275
62 5.28882857142857
63 5.28882857142857
64 5.33230357142857
65 5.34426428571429
66 5.34426428571429
67 5.36381785714286
68 5.38337142857143
69 5.38337142857143
70 5.38337142857143
71 5.402925
72 5.402925
73 5.402925
74 5.402925
75 5.402925
76 5.42247857142857
77 5.44203214285714
78 5.46158571428572
79 5.48113928571429
80 5.50069285714286
81 5.50069285714286
82 5.50069285714286
83 5.50069285714286
84 5.50069285714286
85 5.50069285714286
86 5.52024642857143
87 5.52024642857143
88 5.52024642857143
89 5.52024642857143
90 5.52024642857143
91 5.5398
92 5.57890714285714
93 5.57890714285714
94 5.59846071428572
95 5.59846071428572
96 5.59846071428572
97 5.59846071428572
98 5.59846071428572
99 5.59846071428572
100 5.59846071428572
101 5.61801428571429
102 5.63756785714286
103 5.65712142857143
104 5.676675
105 5.69622857142857
106 5.71578214285715
107 5.71578214285715
108 5.71578214285715
109 5.71578214285715
110 5.71578214285715
111 5.71578214285715
112 5.71578214285715
113 5.71578214285715
114 5.71578214285715
115 5.71578214285715
116 5.71578214285715
117 5.71578214285715
118 5.71578214285715
119 5.71578214285715
120 5.71578214285715
121 5.71578214285715
122 5.73533571428572
123 5.73533571428572
124 5.73533571428572
125 5.73533571428572
126 5.73533571428572
127 5.73533571428572
128 5.75488928571429
129 5.75488928571429
};
\addlegendentry{\oful}
% \addplot [very thick, color3, mark={o}, mark repeat = {10}]
% table {%
% 0 0.474514285714286
% 1 0.845403571428571
% 2 1.09869642857143
% 3 1.33038928571429
% 4 1.51625
% 5 1.69015
% 6 1.81620714285714
% 7 2.01611071428571
% 8 2.22475
% 9 2.33562142857143
% 10 2.52033928571429
% 11 2.71379285714286
% 12 2.81707142857143
% 13 2.94749642857143
% 14 3.12462142857143
% 15 3.35281428571429
% 16 3.5886
% 17 3.75490714285714
% 18 3.89729285714286
% 19 4.02886071428571
% 20 4.21035357142857
% 21 4.38747857142857
% 22 4.60048571428571
% 23 4.76679285714286
% 24 4.92113928571429
% 25 5.08307857142857
% 26 5.21350357142857
% 27 5.34392857142857
% 28 5.48308928571429
% 29 5.68413571428572
% 30 5.85803571428572
% 31 5.96453928571429
% 32 6.06781785714286
% 33 6.17868928571429
% 34 6.30152142857143
% 35 6.43631428571429
% 36 6.59066071428572
% 37 6.72545357142857
% 38 6.84828571428572
% 39 7.00263214285714
% 40 7.08635714285715
% 41 7.23311071428572
% 42 7.33202142857143
% 43 7.47118214285715
% 44 7.61793571428572
% 45 7.71684642857143
% 46 7.8636
% 47 7.953775
% 48 8.05591071428572
% 49 8.16241428571429
% 50 8.20588928571429
% 51 8.33953928571429
% 52 8.47318928571429
% 53 8.50470357142857
% 54 8.55577142857143
% 55 8.6188
% 56 8.68182857142857
% 57 8.76004285714286
% 58 8.81111071428572
% 59 8.86217857142857
% 60 8.90128571428572
% 61 8.92083928571429
% 62 8.95994642857143
% 63 8.99146071428572
% 64 9.05012142857143
% 65 9.08922857142857
% 66 9.12833571428571
% 67 9.14788928571429
% 68 9.16744285714286
% 69 9.16744285714286
% 70 9.16744285714286
% 71 9.20655
% 72 9.26521071428571
% 73 9.28476428571429
% 74 9.28476428571429
% 75 9.32387142857143
% 76 9.343425
% 77 9.36297857142857
% 78 9.36297857142857
% 79 9.40208571428571
% 80 9.44119285714286
% 81 9.44119285714286
% 82 9.46074642857143
% 83 9.46074642857143
% 84 9.4803
% 85 9.51940714285714
% 86 9.65628214285714
% 87 9.75405
% 88 9.79315714285714
% 89 9.87137142857143
% 90 9.890925
% 91 9.890925
% 92 9.96913928571428
% 93 10.0082464285714
% 94 10.0669071428571
% 95 10.0669071428571
% 96 10.0669071428571
% 97 10.0864607142857
% 98 10.1255678571429
% 99 10.1255678571429
% 100 10.1842285714286
% 101 10.2037821428571
% 102 10.2233357142857
% 103 10.2428892857143
% 104 10.2428892857143
% 105 10.2428892857143
% 106 10.2428892857143
% 107 10.2428892857143
% 108 10.2428892857143
% 109 10.2428892857143
% 110 10.2428892857143
% 111 10.2428892857143
% 112 10.2428892857143
% 113 10.2428892857143
% 114 10.2428892857143
% 115 10.2428892857143
% 116 10.2428892857143
% 117 10.2428892857143
% 118 10.2428892857143
% 119 10.2428892857143
% 120 10.2624428571429
% 121 10.2819964285714
% 122 10.2819964285714
% 123 10.30155
% 124 10.3211035714286
% 125 10.3211035714286
% 126 10.3406571428571
% 127 10.3602107142857
% 128 10.3602107142857
% 129 10.3602107142857
% };
% \addlegendentry{\secofulls (no-HE)}
\addplot [very thick, color4, mark={o}, mark repeat = {10}]
table {%
0 0.40332
1 0.868728
2 1.56196
3 1.869008
4 2.12
5 2.302692
6 2.457272
7 2.637364
8 2.791944
9 2.933128
10 3.074312
11 3.228892
12 3.309268
13 3.473632
14 3.693912
15 3.97628
16 4.13086
17 4.303728
18 4.471704
19 4.59588
20 4.780864
21 4.99264
22 5.165508
23 5.311584
24 5.440652
25 5.643924
26 5.79
27 5.96648
28 6.113836
29 6.21122
30 6.375584
31 6.511876
32 6.636052
33 6.760228
34 6.849108
35 6.978176
36 7.093848
37 7.222916
38 7.351984
39 7.528464
40 7.625848
41 7.790212
42 7.9618
43 8.099372
44 8.263736
45 8.342832
46 8.440216
47 8.554608
48 8.633704
49 8.695792
50 8.80168
51 8.850372
52 8.920964
53 8.942864
54 8.986664
55 8.986664
56 9.04386
57 9.10956
58 9.15336
59 9.17526
60 9.24096
61 9.28476
62 9.32856
63 9.35046
64 9.37236
65 9.43806
66 9.48186
67 9.48186
68 9.54756
69 9.54756
70 9.56946
71 9.63516
72 9.67896
73 9.67896
74 9.72276
75 9.74466
76 9.76656
77 9.76656
78 9.76656
79 9.76656
80 9.78846
81 9.78846
82 9.81036
83 9.85416
84 9.85416
85 9.85416
86 9.91986
87 9.96366
88 9.96366
89 10.00746
90 10.05126
91 10.05126
92 10.16076
93 10.18266
94 10.24836
95 10.24836
96 10.24836
97 10.27026
98 10.29216
99 10.31406
100 10.33596
101 10.33596
102 10.37976
103 10.37976
104 10.37976
105 10.37976
106 10.37976
107 10.40166
108 10.40166
109 10.40166
110 10.42356
111 10.42356
112 10.44546
113 10.46736
114 10.48926
115 10.48926
116 10.53306
117 10.53306
118 10.53306
119 10.53306
120 10.53306
121 10.53306
122 10.53306
123 10.53306
124 10.53306
125 10.53306
126 10.53306
127 10.53306
128 10.55496
129 10.57686
};
\addlegendentry{\secofulls}
\end{axis}

\end{tikzpicture}

